Excitation spectrum and critical exponents of a one-dimensional integrable model of fermions with correlated hopping

We investigate the excitation spectrum of a model of $N$ colour fermions with correlated hopping which can be solved by a nested Bethe ansatz. The gapless excitations of particle-hole type are calculated as well as the spin-wave like excitations which have a gap. Using general predictions of conformal field theory the long distance behaviour of some groundstate correlation functions are derived from a finite-size analysis of the gapless excitations. From the algebraic decay we show that for increasing particle density the correlation of so-called $N$-multiplets of particles dominates over the density-density correlation. This indicates the presence of bound complexes of these $N$-multiplets. This picture is also supported by the calculation of the effective mass of charge carriers.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%% Fig1.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
save
/w {setlinewidth} def
/b {lineto} def
/n {newpath} def
.25 .25 scale
1 setlinejoin
n
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0398 2480 moveto
  0452 2460 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0398 2480 moveto
  0452 2501 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0406 2480 moveto
  0452 2498 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0449 2463 moveto
  0449 2498 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0452 2460 moveto
  0452 2501 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1398 1780 moveto
  1400 1773 b
  1403 1770 b
  1408 1767 b
  1413 1767 b
  1421 1770 b
  1426 1778 b
  1428 1785 b
  1428 1793 b
  1426 1798 b
  1423 1801 b
  1418 1803 b
  1413 1803 b
  1405 1801 b
  1400 1793 b
  1398 1785 b
  1387 1750 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1413 1767 moveto
  1418 1770 b
  1423 1778 b
  1426 1785 b
  1426 1796 b
  1423 1801 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1413 1803 moveto
  1408 1801 b
  1403 1793 b
  1400 1785 b
  1390 1750 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1336 3134 moveto
  1336 3080 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1339 3134 moveto
  1369 3085 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1339 3129 moveto
  1369 3080 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1369 3134 moveto
  1369 3080 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1329 3134 moveto
  1339 3134 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1362 3134 moveto
  1377 3134 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1329 3080 moveto
  1344 3080 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1392 3111 moveto
  1438 3111 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1392 3096 moveto
  1438 3096 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1459 3124 moveto
  1461 3121 b
  1459 3119 b
  1456 3121 b
  1456 3124 b
  1459 3129 b
  1461 3131 b
  1469 3134 b
  1479 3134 b
  1487 3131 b
  1489 3129 b
  1492 3124 b
  1492 3119 b
  1489 3113 b
  1482 3108 b
  1469 3103 b
  1464 3101 b
  1459 3096 b
  1456 3088 b
  1456 3080 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1479 3134 moveto
  1484 3131 b
  1487 3129 b
  1489 3124 b
  1489 3119 b
  1487 3113 b
  1479 3108 b
  1469 3103 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1456 3085 moveto
  1459 3088 b
  1464 3088 b
  1477 3083 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1477 3083 moveto
  1484 3083 b
  1489 3085 b
  1492 3088 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1464 3088 moveto
  1477 3080 b
  1487 3080 b
  1489 3083 b
  1492 3088 b
  1492 3093 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 1954 moveto
  0586 1953 b
  0582 1947 b
  0581 1938 b
  0581 1933 b
  0582 1924 b
  0586 1919 b
  0592 1917 b
  0595 1917 b
  0601 1919 b
  0604 1924 b
  0606 1933 b
  0606 1938 b
  0604 1947 b
  0601 1953 b
  0595 1954 b
  0592 1954 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 1954 moveto
  0588 1953 b
  0586 1951 b
  0584 1947 b
  0582 1938 b
  0582 1933 b
  0584 1924 b
  0586 1920 b
  0588 1919 b
  0592 1917 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0595 1917 moveto
  0599 1919 b
  0601 1920 b
  0602 1924 b
  0604 1933 b
  0604 1938 b
  0602 1947 b
  0601 1951 b
  0599 1953 b
  0595 1954 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1933 moveto
  0670 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 2042 moveto
  0637 2042 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 2139 moveto
  0554 2138 b
  0556 2136 b
  0557 2138 b
  0556 2139 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0582 2166 moveto
  0584 2164 b
  0582 2163 b
  0581 2164 b
  0581 2166 b
  0582 2170 b
  0584 2172 b
  0590 2173 b
  0597 2173 b
  0602 2172 b
  0604 2170 b
  0606 2166 b
  0606 2163 b
  0604 2159 b
  0599 2156 b
  0590 2152 b
  0586 2150 b
  0582 2146 b
  0581 2141 b
  0581 2136 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0597 2173 moveto
  0601 2172 b
  0602 2170 b
  0604 2166 b
  0604 2163 b
  0602 2159 b
  0597 2156 b
  0590 2152 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0581 2139 moveto
  0582 2141 b
  0586 2141 b
  0595 2138 b
  0601 2138 b
  0604 2139 b
  0606 2141 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0586 2141 moveto
  0595 2136 b
  0602 2136 b
  0604 2138 b
  0606 2141 b
  0606 2145 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 2152 moveto
  0670 2152 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 2261 moveto
  0637 2261 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 2358 moveto
  0554 2357 b
  0556 2355 b
  0557 2357 b
  0556 2358 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0597 2389 moveto
  0597 2355 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0599 2392 moveto
  0599 2355 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0599 2392 moveto
  0579 2365 b
  0608 2365 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 2355 moveto
  0604 2355 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 2371 moveto
  0670 2371 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 2480 moveto
  0637 2480 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 2577 moveto
  0554 2576 b
  0556 2574 b
  0557 2576 b
  0556 2577 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0602 2606 moveto
  0601 2604 b
  0602 2602 b
  0604 2604 b
  0604 2606 b
  0602 2610 b
  0599 2611 b
  0593 2611 b
  0588 2610 b
  0584 2606 b
  0582 2602 b
  0581 2595 b
  0581 2584 b
  0582 2579 b
  0586 2576 b
  0592 2574 b
  0595 2574 b
  0601 2576 b
  0604 2579 b
  0606 2584 b
  0606 2586 b
  0604 2592 b
  0601 2595 b
  0595 2597 b
  0593 2597 b
  0588 2595 b
  0584 2592 b
  0582 2586 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0593 2611 moveto
  0590 2610 b
  0586 2606 b
  0584 2602 b
  0582 2595 b
  0582 2584 b
  0584 2579 b
  0588 2576 b
  0592 2574 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0595 2574 moveto
  0599 2576 b
  0602 2579 b
  0604 2584 b
  0604 2586 b
  0602 2592 b
  0599 2595 b
  0595 2597 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 2590 moveto
  0670 2590 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 2699 moveto
  0637 2699 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 2796 moveto
  0554 2794 b
  0556 2793 b
  0557 2794 b
  0556 2796 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0590 2830 moveto
  0584 2829 b
  0582 2825 b
  0582 2820 b
  0584 2816 b
  0590 2814 b
  0597 2814 b
  0602 2816 b
  0604 2820 b
  0604 2825 b
  0602 2829 b
  0597 2830 b
  0590 2830 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0590 2830 moveto
  0586 2829 b
  0584 2825 b
  0584 2820 b
  0586 2816 b
  0590 2814 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0597 2814 moveto
  0601 2816 b
  0602 2820 b
  0602 2825 b
  0601 2829 b
  0597 2830 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0590 2814 moveto
  0584 2812 b
  0582 2811 b
  0581 2807 b
  0581 2800 b
  0582 2796 b
  0584 2794 b
  0590 2793 b
  0597 2793 b
  0602 2794 b
  0604 2796 b
  0606 2800 b
  0606 2807 b
  0604 2811 b
  0602 2812 b
  0597 2814 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0590 2814 moveto
  0586 2812 b
  0584 2811 b
  0582 2807 b
  0582 2800 b
  0584 2796 b
  0586 2794 b
  0590 2793 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0597 2793 moveto
  0601 2794 b
  0602 2796 b
  0604 2800 b
  0604 2807 b
  0602 2811 b
  0601 2812 b
  0597 2814 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 2809 moveto
  0670 2809 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 2918 moveto
  0637 2918 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0510 3042 moveto
  0514 3044 b
  0519 3049 b
  0519 3012 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0518 3048 moveto
  0518 3012 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0510 3012 moveto
  0527 3012 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 3015 moveto
  0554 3013 b
  0556 3012 b
  0557 3013 b
  0556 3015 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 3049 moveto
  0586 3048 b
  0582 3042 b
  0581 3033 b
  0581 3028 b
  0582 3019 b
  0586 3013 b
  0592 3012 b
  0595 3012 b
  0601 3013 b
  0604 3019 b
  0606 3028 b
  0606 3033 b
  0604 3042 b
  0601 3048 b
  0595 3049 b
  0592 3049 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 3049 moveto
  0588 3048 b
  0586 3046 b
  0584 3042 b
  0582 3033 b
  0582 3028 b
  0584 3019 b
  0586 3015 b
  0588 3013 b
  0592 3012 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0595 3012 moveto
  0599 3013 b
  0601 3015 b
  0602 3019 b
  0604 3028 b
  0604 3033 b
  0602 3042 b
  0601 3046 b
  0599 3048 b
  0595 3049 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 3028 moveto
  0670 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1933 moveto
  0637 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1933 moveto
  2153 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 2042 moveto
  2186 2042 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 2152 moveto
  2153 2152 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 2261 moveto
  2186 2261 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 2371 moveto
  2153 2371 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 2480 moveto
  2186 2480 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 2590 moveto
  2153 2590 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 2699 moveto
  2186 2699 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 2809 moveto
  2153 2809 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 2918 moveto
  2186 2918 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 3028 moveto
  2153 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 3028 moveto
  2186 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0636 1906 moveto
  0630 1904 b
  0627 1898 b
  0625 1889 b
  0625 1884 b
  0627 1875 b
  0630 1870 b
  0636 1868 b
  0639 1868 b
  0645 1870 b
  0648 1875 b
  0650 1884 b
  0650 1889 b
  0648 1898 b
  0645 1904 b
  0639 1906 b
  0636 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0636 1906 moveto
  0632 1904 b
  0630 1902 b
  0628 1898 b
  0627 1889 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0627 1889 moveto
  0627 1884 b
  0628 1875 b
  0630 1871 b
  0632 1870 b
  0636 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0639 1868 moveto
  0643 1870 b
  0645 1871 b
  0646 1875 b
  0648 1884 b
  0648 1889 b
  0646 1898 b
  0645 1902 b
  0643 1904 b
  0639 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1933 moveto
  0637 1966 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0715 1955 moveto
  0715 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0792 1933 moveto
  0792 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0870 1955 moveto
  0870 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0947 1933 moveto
  0947 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1025 1966 moveto
  1025 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1006 1871 moveto
  1004 1870 b
  1006 1868 b
  1007 1870 b
  1006 1871 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1034 1906 moveto
  1031 1888 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1031 1888 moveto
  1034 1891 b
  1040 1893 b
  1045 1893 b
  1051 1891 b
  1054 1888 b
  1056 1882 b
  1056 1879 b
  1054 1873 b
  1051 1870 b
  1045 1868 b
  1040 1868 b
  1034 1870 b
  1033 1871 b
  1031 1875 b
  1031 1877 b
  1033 1879 b
  1034 1877 b
  1033 1875 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1045 1893 moveto
  1049 1891 b
  1052 1888 b
  1054 1882 b
  1054 1879 b
  1052 1873 b
  1049 1870 b
  1045 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1034 1906 moveto
  1052 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1034 1904 moveto
  1044 1904 b
  1052 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1102 1933 moveto
  1102 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1179 1955 moveto
  1179 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1257 1933 moveto
  1257 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1334 1955 moveto
  1334 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1367 1898 moveto
  1370 1900 b
  1376 1906 b
  1376 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1374 1904 moveto
  1374 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1367 1868 moveto
  1383 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1412 1871 moveto
  1410 1870 b
  1412 1868 b
  1413 1870 b
  1412 1871 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1448 1906 moveto
  1442 1904 b
  1439 1898 b
  1437 1889 b
  1437 1884 b
  1439 1875 b
  1442 1870 b
  1448 1868 b
  1451 1868 b
  1457 1870 b
  1460 1875 b
  1462 1884 b
  1462 1889 b
  1460 1898 b
  1457 1904 b
  1451 1906 b
  1448 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1448 1906 moveto
  1444 1904 b
  1442 1902 b
  1440 1898 b
  1439 1889 b
  1439 1884 b
  1440 1875 b
  1442 1871 b
  1444 1870 b
  1448 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1451 1868 moveto
  1455 1870 b
  1457 1871 b
  1458 1875 b
  1460 1884 b
  1460 1889 b
  1458 1898 b
  1457 1902 b
  1455 1904 b
  1451 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1412 1933 moveto
  1412 1966 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1489 1955 moveto
  1489 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1567 1933 moveto
  1567 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1644 1955 moveto
  1644 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1721 1933 moveto
  1721 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1799 1966 moveto
  1799 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1754 1898 moveto
  1757 1900 b
  1763 1906 b
  1763 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1761 1904 moveto
  1761 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1754 1868 moveto
  1770 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1799 1871 moveto
  1797 1870 b
  1799 1868 b
  1801 1870 b
  1799 1871 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1828 1906 moveto
  1824 1888 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1824 1888 moveto
  1828 1891 b
  1833 1893 b
  1838 1893 b
  1844 1891 b
  1847 1888 b
  1849 1882 b
  1849 1879 b
  1847 1873 b
  1844 1870 b
  1838 1868 b
  1833 1868 b
  1828 1870 b
  1826 1871 b
  1824 1875 b
  1824 1877 b
  1826 1879 b
  1828 1877 b
  1826 1875 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1838 1893 moveto
  1842 1891 b
  1846 1888 b
  1847 1882 b
  1847 1879 b
  1846 1873 b
  1842 1870 b
  1838 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1828 1906 moveto
  1846 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1828 1904 moveto
  1837 1904 b
  1846 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1876 1933 moveto
  1876 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1954 1955 moveto
  1954 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2031 1933 moveto
  2031 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2108 1955 moveto
  2108 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2137 1898 moveto
  2139 1897 b
  2137 1895 b
  2135 1897 b
  2135 1898 b
  2137 1902 b
  2139 1904 b
  2144 1906 b
  2152 1906 b
  2157 1904 b
  2159 1902 b
  2161 1898 b
  2161 1895 b
  2159 1891 b
  2153 1888 b
  2144 1884 b
  2141 1882 b
  2137 1879 b
  2135 1873 b
  2135 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2152 1906 moveto
  2155 1904 b
  2157 1902 b
  2159 1898 b
  2159 1895 b
  2157 1891 b
  2152 1888 b
  2144 1884 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2135 1871 moveto
  2137 1873 b
  2141 1873 b
  2150 1870 b
  2155 1870 b
  2159 1871 b
  2161 1873 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2141 1873 moveto
  2150 1868 b
  2157 1868 b
  2159 1870 b
  2161 1873 b
  2161 1877 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1871 moveto
  2184 1870 b
  2186 1868 b
  2188 1870 b
  2186 1871 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2222 1906 moveto
  2217 1904 b
  2213 1898 b
  2211 1889 b
  2211 1884 b
  2213 1875 b
  2217 1870 b
  2222 1868 b
  2225 1868 b
  2231 1870 b
  2235 1875 b
  2236 1884 b
  2236 1889 b
  2235 1898 b
  2231 1904 b
  2225 1906 b
  2222 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2222 1906 moveto
  2218 1904 b
  2217 1902 b
  2215 1898 b
  2213 1889 b
  2213 1884 b
  2215 1875 b
  2217 1871 b
  2218 1870 b
  2222 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2225 1868 moveto
  2229 1870 b
  2231 1871 b
  2233 1875 b
  2235 1884 b
  2235 1889 b
  2233 1898 b
  2231 1902 b
  2229 1904 b
  2225 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1933 moveto
  2186 1966 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1933 moveto
  0637 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 3028 moveto
  0637 2995 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0715 3006 moveto
  0715 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0792 3028 moveto
  0792 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0870 3006 moveto
  0870 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0947 3028 moveto
  0947 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1025 2995 moveto
  1025 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1102 3028 moveto
  1102 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1179 3006 moveto
  1179 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1257 3028 moveto
  1257 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1334 3006 moveto
  1334 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1412 3028 moveto
  1412 2995 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1489 3006 moveto
  1489 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1567 3028 moveto
  1567 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1644 3006 moveto
  1644 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1721 3028 moveto
  1721 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1799 2995 moveto
  1799 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1876 3028 moveto
  1876 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1954 3006 moveto
  1954 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2031 3028 moveto
  2031 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2108 3006 moveto
  2108 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 3028 moveto
  2186 2995 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 3028 moveto
  2186 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1933 moveto
  0645 1933 b
  0653 1933 b
  0662 1933 b
  0670 1933 b
  0679 1933 b
  0688 1933 b
  0697 1933 b
  0707 1933 b
  0717 1933 b
  0727 1933 b
  0737 1933 b
  0747 1933 b
  0758 1933 b
  0769 1933 b
  0780 1933 b
  0791 1933 b
  0803 1933 b
  0814 1933 b
  0826 1933 b
  0838 1933 b
  0850 1933 b
  0862 1933 b
  0874 1933 b
  0887 1933 b
  0899 1933 b
  0912 1933 b
  0925 1933 b
  0938 1933 b
  0951 1933 b
  0964 1933 b
  0977 1933 b
  0991 1933 b
  1004 1933 b
  1018 1933 b
  1031 1934 b
  1045 1934 b
  1059 1934 b
  1073 1934 b
  1087 1934 b
  1101 1934 b
  1115 1934 b
  1129 1934 b
  1144 1934 b
  1158 1935 b
  1172 1935 b
  1187 1935 b
  1202 1935 b
  1216 1936 b
  1231 1936 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1231 1936 moveto
  1246 1936 b
  1261 1937 b
  1276 1937 b
  1291 1938 b
  1306 1938 b
  1321 1939 b
  1337 1940 b
  1352 1940 b
  1367 1941 b
  1383 1942 b
  1398 1943 b
  1414 1944 b
  1430 1945 b
  1446 1947 b
  1462 1948 b
  1478 1950 b
  1494 1951 b
  1510 1953 b
  1526 1955 b
  1543 1957 b
  1559 1960 b
  1576 1962 b
  1593 1965 b
  1610 1968 b
  1627 1971 b
  1644 1974 b
  1661 1978 b
  1679 1982 b
  1696 1986 b
  1714 1991 b
  1732 1996 b
  1750 2001 b
  1769 2006 b
  1788 2012 b
  1807 2017 b
  1826 2023 b
  1846 2030 b
  1866 2036 b
  1886 2043 b
  1907 2050 b
  1929 2056 b
  1951 2063 b
  1974 2070 b
  1997 2076 b
  2021 2082 b
  2046 2088 b
  2072 2092 b
  2099 2097 b
  2126 2100 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2126 2100 moveto
  2156 2102 b
  2186 2102 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1933 moveto
  0645 1933 b
  0653 1933 b
  0661 1933 b
  0669 1933 b
  0678 1933 b
  0686 1933 b
  0695 1933 b
  0703 1933 b
  0712 1933 b
  0721 1933 b
  0730 1933 b
  0740 1934 b
  0749 1934 b
  0759 1934 b
  0768 1934 b
  0778 1934 b
  0788 1935 b
  0798 1935 b
  0808 1935 b
  0819 1936 b
  0829 1936 b
  0840 1937 b
  0851 1937 b
  0862 1938 b
  0873 1939 b
  0884 1939 b
  0895 1940 b
  0907 1941 b
  0918 1942 b
  0930 1943 b
  0942 1944 b
  0954 1945 b
  0966 1947 b
  0978 1948 b
  0990 1950 b
  1003 1952 b
  1015 1953 b
  1028 1955 b
  1041 1957 b
  1054 1959 b
  1067 1962 b
  1080 1964 b
  1093 1967 b
  1106 1970 b
  1120 1973 b
  1134 1976 b
  1148 1979 b
  1161 1983 b
  1175 1987 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1175 1987 moveto
  1190 1990 b
  1204 1995 b
  1218 1999 b
  1233 2004 b
  1248 2008 b
  1262 2014 b
  1277 2019 b
  1293 2025 b
  1308 2030 b
  1323 2036 b
  1339 2043 b
  1355 2049 b
  1370 2056 b
  1387 2063 b
  1403 2071 b
  1419 2079 b
  1436 2087 b
  1453 2095 b
  1469 2103 b
  1487 2112 b
  1504 2121 b
  1522 2130 b
  1539 2140 b
  1557 2149 b
  1576 2159 b
  1594 2169 b
  1613 2179 b
  1632 2190 b
  1651 2200 b
  1671 2211 b
  1691 2221 b
  1711 2232 b
  1732 2243 b
  1753 2253 b
  1774 2264 b
  1796 2274 b
  1818 2284 b
  1841 2294 b
  1864 2304 b
  1888 2313 b
  1912 2322 b
  1936 2330 b
  1961 2338 b
  1987 2345 b
  2014 2351 b
  2041 2357 b
  2068 2361 b
  2096 2365 b
  2125 2368 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2125 2368 moveto
  2155 2370 b
  2186 2370 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1933 moveto
  0645 1933 b
  0653 1933 b
  0661 1933 b
  0669 1933 b
  0677 1933 b
  0685 1933 b
  0694 1934 b
  0702 1934 b
  0711 1934 b
  0719 1935 b
  0728 1935 b
  0737 1936 b
  0746 1937 b
  0755 1938 b
  0764 1939 b
  0773 1941 b
  0782 1942 b
  0792 1944 b
  0801 1946 b
  0811 1948 b
  0820 1950 b
  0830 1953 b
  0840 1956 b
  0850 1959 b
  0861 1962 b
  0871 1966 b
  0881 1970 b
  0892 1974 b
  0902 1978 b
  0913 1983 b
  0924 1988 b
  0935 1993 b
  0946 1999 b
  0958 2005 b
  0969 2011 b
  0981 2018 b
  0993 2025 b
  1004 2032 b
  1016 2040 b
  1029 2047 b
  1041 2056 b
  1053 2065 b
  1066 2073 b
  1079 2083 b
  1092 2093 b
  1105 2103 b
  1118 2113 b
  1131 2124 b
  1145 2135 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1145 2135 moveto
  1159 2146 b
  1173 2158 b
  1187 2170 b
  1201 2183 b
  1215 2195 b
  1230 2208 b
  1245 2222 b
  1260 2235 b
  1275 2249 b
  1291 2263 b
  1306 2277 b
  1322 2292 b
  1338 2307 b
  1355 2322 b
  1371 2337 b
  1388 2352 b
  1405 2368 b
  1422 2383 b
  1440 2399 b
  1458 2414 b
  1476 2430 b
  1494 2446 b
  1513 2461 b
  1531 2477 b
  1551 2493 b
  1570 2508 b
  1590 2523 b
  1610 2539 b
  1631 2553 b
  1651 2568 b
  1673 2583 b
  1694 2597 b
  1716 2610 b
  1738 2624 b
  1761 2637 b
  1784 2649 b
  1807 2661 b
  1831 2672 b
  1855 2683 b
  1880 2693 b
  1905 2703 b
  1931 2711 b
  1957 2719 b
  1984 2727 b
  2011 2733 b
  2039 2738 b
  2067 2743 b
  2096 2747 b
  2125 2749 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2125 2749 moveto
  2155 2751 b
  2186 2751 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1933 moveto
  0653 1933 b
  0669 1933 b
  0685 1934 b
  0702 1935 b
  0719 1936 b
  0736 1939 b
  0754 1943 b
  0772 1947 b
  0791 1953 b
  0809 1961 b
  0829 1969 b
  0849 1980 b
  0869 1992 b
  0889 2006 b
  0911 2022 b
  0932 2039 b
  0955 2059 b
  0977 2080 b
  1001 2104 b
  1025 2129 b
  1049 2156 b
  1074 2185 b
  1100 2216 b
  1126 2248 b
  1154 2281 b
  1181 2316 b
  1210 2353 b
  1240 2390 b
  1270 2428 b
  1301 2467 b
  1333 2507 b
  1366 2547 b
  1400 2586 b
  1435 2626 b
  1471 2665 b
  1508 2704 b
  1547 2742 b
  1587 2778 b
  1627 2813 b
  1670 2846 b
  1713 2878 b
  1759 2907 b
  1806 2933 b
  1854 2957 b
  1904 2978 b
  1956 2995 b
  2011 3009 b
  2067 3019 b
  2125 3026 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2125 3026 moveto
  2186 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1775 2082 moveto
  1770 2081 b
  1767 2076 b
  1766 2069 b
  1766 2064 b
  1767 2057 b
  1770 2052 b
  1775 2051 b
  1778 2051 b
  1782 2052 b
  1785 2057 b
  1787 2064 b
  1787 2069 b
  1785 2076 b
  1782 2081 b
  1778 2082 b
  1775 2082 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1775 2082 moveto
  1772 2081 b
  1770 2079 b
  1769 2076 b
  1767 2069 b
  1767 2064 b
  1769 2057 b
  1770 2054 b
  1772 2052 b
  1775 2051 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1778 2051 moveto
  1781 2052 b
  1782 2054 b
  1784 2057 b
  1785 2064 b
  1785 2069 b
  1784 2076 b
  1782 2079 b
  1781 2081 b
  1778 2082 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1799 2054 moveto
  1797 2052 b
  1799 2051 b
  1800 2052 b
  1799 2054 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1814 2082 moveto
  1811 2067 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1811 2067 moveto
  1814 2070 b
  1818 2072 b
  1823 2072 b
  1827 2070 b
  1830 2067 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1830 2067 moveto
  1832 2063 b
  1832 2060 b
  1830 2055 b
  1827 2052 b
  1823 2051 b
  1818 2051 b
  1814 2052 b
  1812 2054 b
  1811 2057 b
  1811 2058 b
  1812 2060 b
  1814 2058 b
  1812 2057 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1823 2072 moveto
  1826 2070 b
  1829 2067 b
  1830 2063 b
  1830 2060 b
  1829 2055 b
  1826 2052 b
  1823 2051 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1814 2082 moveto
  1829 2082 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1814 2081 moveto
  1821 2081 b
  1829 2082 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1793 2328 moveto
  1796 2330 b
  1800 2334 b
  1800 2303 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1799 2333 moveto
  1799 2303 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1793 2303 moveto
  1806 2303 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1751 2689 moveto
  1753 2688 b
  1751 2686 b
  1750 2688 b
  1750 2689 b
  1751 2692 b
  1753 2694 b
  1757 2695 b
  1763 2695 b
  1768 2694 b
  1769 2692 b
  1771 2689 b
  1771 2686 b
  1769 2683 b
  1765 2680 b
  1757 2677 b
  1754 2676 b
  1751 2673 b
  1750 2668 b
  1750 2664 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1763 2695 moveto
  1766 2694 b
  1768 2692 b
  1769 2689 b
  1769 2686 b
  1768 2683 b
  1763 2680 b
  1757 2677 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1750 2667 moveto
  1751 2668 b
  1754 2668 b
  1762 2665 b
  1766 2665 b
  1769 2667 b
  1771 2668 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1754 2668 moveto
  1762 2664 b
  1768 2664 b
  1769 2665 b
  1771 2668 b
  1771 2671 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1581 2807 moveto
  1579 2804 b
  1576 2803 b
  1573 2803 b
  1570 2804 b
  1569 2806 b
  1564 2812 b
  1563 2813 b
  1560 2815 b
  1557 2815 b
  1554 2813 b
  1552 2810 b
  1552 2807 b
  1554 2804 b
  1557 2803 b
  1560 2803 b
  1563 2804 b
  1564 2806 b
  1569 2812 b
  1570 2813 b
  1573 2815 b
  1576 2815 b
  1579 2813 b
  1581 2810 b
  1581 2807 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0398 0923 moveto
  0452 0902 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0398 0923 moveto
  0452 0943 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0406 0923 moveto
  0452 0940 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0449 0905 moveto
  0449 0940 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0452 0902 moveto
  0452 0943 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0378 0968 moveto
  0383 0963 b
  0390 0958 b
  0398 0956 b
  0408 0956 b
  0416 0958 b
  0424 0963 b
  0429 0968 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0383 0963 moveto
  0388 0961 b
  0398 0958 b
  0408 0958 b
  0419 0961 b
  0424 0963 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0396 0984 moveto
  0419 0984 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0396 0986 moveto
  0419 0986 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0403 0986 moveto
  0398 0989 b
  0396 0994 b
  0396 0999 b
  0398 1002 b
  0401 1002 b
  0401 0999 b
  0398 0999 b
  0398 1002 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0396 0979 moveto
  0396 0986 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0419 0979 moveto
  0419 0991 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0378 1012 moveto
  0383 1017 b
  0390 1022 b
  0398 1025 b
  0408 1025 b
  0416 1022 b
  0424 1017 b
  0429 1012 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0383 1017 moveto
  0388 1019 b
  0398 1022 b
  0408 1022 b
  0419 1019 b
  0424 1017 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1398 0216 moveto
  1400 0208 b
  1403 0206 b
  1408 0203 b
  1413 0203 b
  1421 0206 b
  1426 0213 b
  1428 0221 b
  1428 0229 b
  1426 0234 b
  1423 0237 b
  1418 0239 b
  1413 0239 b
  1405 0237 b
  1400 0229 b
  1398 0221 b
  1387 0186 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1413 0203 moveto
  1418 0206 b
  1423 0213 b
  1426 0221 b
  1426 0231 b
  1423 0237 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1413 0239 moveto
  1408 0237 b
  1403 0229 b
  1400 0221 b
  1390 0186 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1217 1570 moveto
  1217 1516 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1219 1570 moveto
  1250 1521 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1219 1565 moveto
  1250 1516 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1250 1570 moveto
  1250 1516 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1209 1570 moveto
  1219 1570 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1242 1570 moveto
  1257 1570 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1209 1516 moveto
  1224 1516 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1273 1547 moveto
  1319 1547 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1273 1531 moveto
  1319 1531 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1342 1570 moveto
  1336 1544 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1336 1544 moveto
  1342 1549 b
  1349 1552 b
  1357 1552 b
  1364 1549 b
  1370 1544 b
  1372 1537 b
  1372 1531 b
  1370 1524 b
  1364 1519 b
  1357 1516 b
  1349 1516 b
  1342 1519 b
  1339 1521 b
  1336 1526 b
  1336 1529 b
  1339 1531 b
  1342 1529 b
  1339 1526 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1357 1552 moveto
  1362 1549 b
  1367 1544 b
  1370 1537 b
  1370 1531 b
  1367 1524 b
  1362 1519 b
  1357 1516 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1342 1570 moveto
  1367 1570 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1342 1567 moveto
  1354 1567 b
  1367 1570 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1393 1516 moveto
  1390 1519 b
  1393 1521 b
  1395 1519 b
  1395 1514 b
  1393 1509 b
  1390 1506 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1449 1542 moveto
  1451 1547 b
  1456 1552 b
  1464 1552 b
  1466 1549 b
  1466 1544 b
  1464 1534 b
  1459 1516 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1461 1552 moveto
  1464 1549 b
  1464 1544 b
  1461 1534 b
  1456 1516 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1464 1534 moveto
  1469 1544 b
  1474 1549 b
  1479 1552 b
  1484 1552 b
  1489 1549 b
  1492 1547 b
  1492 1539 b
  1489 1526 b
  1482 1498 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1484 1552 moveto
  1489 1547 b
  1489 1539 b
  1487 1526 b
  1479 1498 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1512 1547 moveto
  1558 1547 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1512 1531 moveto
  1558 1531 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1584 1559 moveto
  1589 1562 b
  1596 1570 b
  1596 1516 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1594 1567 moveto
  1594 1516 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1584 1516 moveto
  1607 1516 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 0390 moveto
  0586 0389 b
  0582 0383 b
  0581 0374 b
  0581 0369 b
  0582 0360 b
  0586 0354 b
  0592 0353 b
  0595 0353 b
  0601 0354 b
  0604 0360 b
  0606 0369 b
  0606 0374 b
  0604 0383 b
  0601 0389 b
  0595 0390 b
  0592 0390 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 0390 moveto
  0588 0389 b
  0586 0387 b
  0584 0383 b
  0582 0374 b
  0582 0369 b
  0584 0360 b
  0586 0356 b
  0588 0354 b
  0592 0353 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0595 0353 moveto
  0599 0354 b
  0601 0356 b
  0602 0360 b
  0604 0369 b
  0604 0374 b
  0602 0383 b
  0601 0387 b
  0599 0389 b
  0595 0390 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0369 moveto
  0670 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 0460 moveto
  0637 0460 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 0539 moveto
  0554 0537 b
  0556 0535 b
  0557 0537 b
  0556 0539 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0582 0566 moveto
  0584 0564 b
  0582 0562 b
  0581 0564 b
  0581 0566 b
  0582 0569 b
  0584 0571 b
  0590 0573 b
  0597 0573 b
  0602 0571 b
  0604 0569 b
  0606 0566 b
  0606 0562 b
  0604 0558 b
  0599 0555 b
  0590 0551 b
  0586 0549 b
  0582 0546 b
  0581 0540 b
  0581 0535 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0597 0573 moveto
  0601 0571 b
  0602 0569 b
  0604 0566 b
  0604 0562 b
  0602 0558 b
  0597 0555 b
  0590 0551 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0581 0539 moveto
  0582 0540 b
  0586 0540 b
  0595 0537 b
  0601 0537 b
  0604 0539 b
  0606 0540 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0586 0540 moveto
  0595 0535 b
  0602 0535 b
  0604 0537 b
  0606 0540 b
  0606 0544 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0551 moveto
  0670 0551 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 0642 moveto
  0637 0642 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 0721 moveto
  0554 0719 b
  0556 0717 b
  0557 0719 b
  0556 0721 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0597 0752 moveto
  0597 0717 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0599 0755 moveto
  0599 0717 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0599 0755 moveto
  0579 0728 b
  0608 0728 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 0717 moveto
  0604 0717 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0734 moveto
  0670 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 0825 moveto
  0637 0825 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 0904 moveto
  0554 0902 b
  0556 0900 b
  0557 0902 b
  0556 0904 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0602 0932 moveto
  0601 0931 b
  0602 0929 b
  0604 0931 b
  0604 0932 b
  0602 0936 b
  0599 0938 b
  0593 0938 b
  0588 0936 b
  0584 0932 b
  0582 0929 b
  0581 0922 b
  0581 0911 b
  0582 0905 b
  0586 0902 b
  0592 0900 b
  0595 0900 b
  0601 0902 b
  0604 0905 b
  0606 0911 b
  0606 0913 b
  0604 0918 b
  0601 0922 b
  0595 0923 b
  0593 0923 b
  0588 0922 b
  0584 0918 b
  0582 0913 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0593 0938 moveto
  0590 0936 b
  0586 0932 b
  0584 0929 b
  0582 0922 b
  0582 0911 b
  0584 0905 b
  0588 0902 b
  0592 0900 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0595 0900 moveto
  0599 0902 b
  0602 0905 b
  0604 0911 b
  0604 0913 b
  0602 0918 b
  0599 0922 b
  0595 0923 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0916 moveto
  0670 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 1007 moveto
  0637 1007 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 1086 moveto
  0554 1084 b
  0556 1082 b
  0557 1084 b
  0556 1086 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0590 1120 moveto
  0584 1118 b
  0582 1115 b
  0582 1110 b
  0584 1106 b
  0590 1104 b
  0597 1104 b
  0602 1106 b
  0604 1110 b
  0604 1115 b
  0602 1118 b
  0597 1120 b
  0590 1120 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0590 1120 moveto
  0586 1118 b
  0584 1115 b
  0584 1110 b
  0586 1106 b
  0590 1104 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0597 1104 moveto
  0601 1106 b
  0602 1110 b
  0602 1115 b
  0601 1118 b
  0597 1120 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0590 1104 moveto
  0584 1102 b
  0582 1100 b
  0581 1097 b
  0581 1090 b
  0582 1086 b
  0584 1084 b
  0590 1082 b
  0597 1082 b
  0602 1084 b
  0604 1086 b
  0606 1090 b
  0606 1097 b
  0604 1100 b
  0602 1102 b
  0597 1104 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0590 1104 moveto
  0586 1102 b
  0584 1100 b
  0582 1097 b
  0582 1090 b
  0584 1086 b
  0586 1084 b
  0590 1082 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0597 1082 moveto
  0601 1084 b
  0602 1086 b
  0604 1090 b
  0604 1097 b
  0602 1100 b
  0601 1102 b
  0597 1104 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1099 moveto
  0670 1099 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 1190 moveto
  0637 1190 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0510 1296 moveto
  0514 1297 b
  0519 1303 b
  0519 1265 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0518 1301 moveto
  0518 1265 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0510 1265 moveto
  0527 1265 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 1269 moveto
  0554 1267 b
  0556 1265 b
  0557 1267 b
  0556 1269 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 1303 moveto
  0586 1301 b
  0582 1296 b
  0581 1287 b
  0581 1281 b
  0582 1272 b
  0586 1267 b
  0592 1265 b
  0595 1265 b
  0601 1267 b
  0604 1272 b
  0606 1281 b
  0606 1287 b
  0604 1296 b
  0601 1301 b
  0595 1303 b
  0592 1303 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 1303 moveto
  0588 1301 b
  0586 1299 b
  0584 1296 b
  0582 1287 b
  0582 1281 b
  0584 1272 b
  0586 1269 b
  0588 1267 b
  0592 1265 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0595 1265 moveto
  0599 1267 b
  0601 1269 b
  0602 1272 b
  0604 1281 b
  0604 1287 b
  0602 1296 b
  0601 1299 b
  0599 1301 b
  0595 1303 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1281 moveto
  0670 1281 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 1372 moveto
  0637 1372 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0510 1478 moveto
  0514 1480 b
  0519 1485 b
  0519 1447 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0518 1483 moveto
  0518 1447 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0510 1447 moveto
  0527 1447 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 1451 moveto
  0554 1449 b
  0556 1447 b
  0557 1449 b
  0556 1451 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0582 1478 moveto
  0584 1476 b
  0582 1474 b
  0581 1476 b
  0581 1478 b
  0582 1482 b
  0584 1483 b
  0590 1485 b
  0597 1485 b
  0602 1483 b
  0604 1482 b
  0606 1478 b
  0606 1474 b
  0604 1471 b
  0599 1467 b
  0590 1464 b
  0586 1462 b
  0582 1458 b
  0581 1453 b
  0581 1447 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0597 1485 moveto
  0601 1483 b
  0602 1482 b
  0604 1478 b
  0604 1474 b
  0602 1471 b
  0597 1467 b
  0590 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0581 1451 moveto
  0582 1453 b
  0586 1453 b
  0595 1449 b
  0601 1449 b
  0604 1451 b
  0606 1453 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0586 1453 moveto
  0595 1447 b
  0602 1447 b
  0604 1449 b
  0606 1453 b
  0606 1456 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1464 moveto
  0670 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0369 moveto
  0637 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 0369 moveto
  2153 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 0460 moveto
  2186 0460 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 0551 moveto
  2153 0551 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 0642 moveto
  2186 0642 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 0734 moveto
  2153 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 0825 moveto
  2186 0825 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 0916 moveto
  2153 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 1007 moveto
  2186 1007 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1099 moveto
  2153 1099 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 1190 moveto
  2186 1190 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1281 moveto
  2153 1281 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 1372 moveto
  2186 1372 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1464 moveto
  2153 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1464 moveto
  2186 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0636 0341 moveto
  0630 0340 b
  0627 0334 b
  0625 0325 b
  0625 0320 b
  0627 0311 b
  0630 0306 b
  0636 0304 b
  0639 0304 b
  0645 0306 b
  0648 0311 b
  0650 0320 b
  0650 0325 b
  0648 0334 b
  0645 0340 b
  0639 0341 b
  0636 0341 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0636 0341 moveto
  0632 0340 b
  0630 0338 b
  0628 0334 b
  0627 0325 b
  0627 0320 b
  0628 0311 b
  0630 0307 b
  0632 0306 b
  0636 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0639 0304 moveto
  0643 0306 b
  0645 0307 b
  0646 0311 b
  0648 0320 b
  0648 0325 b
  0646 0334 b
  0645 0338 b
  0643 0340 b
  0639 0341 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0369 moveto
  0637 0402 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0792 0391 moveto
  0792 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0940 0334 moveto
  0944 0336 b
  0949 0341 b
  0949 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0947 0340 moveto
  0947 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0940 0304 moveto
  0956 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0947 0369 moveto
  0947 0402 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1102 0391 moveto
  1102 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1246 0334 moveto
  1248 0332 b
  1246 0331 b
  1244 0332 b
  1244 0334 b
  1246 0338 b
  1248 0340 b
  1253 0341 b
  1260 0341 b
  1266 0340 b
  1268 0338 b
  1269 0334 b
  1269 0331 b
  1268 0327 b
  1262 0324 b
  1253 0320 b
  1250 0318 b
  1246 0314 b
  1244 0309 b
  1244 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1260 0341 moveto
  1264 0340 b
  1266 0338 b
  1268 0334 b
  1268 0331 b
  1266 0327 b
  1260 0324 b
  1253 0320 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1244 0307 moveto
  1246 0309 b
  1250 0309 b
  1259 0306 b
  1264 0306 b
  1268 0307 b
  1269 0309 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1250 0309 moveto
  1259 0304 b
  1266 0304 b
  1268 0306 b
  1269 0309 b
  1269 0313 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1257 0369 moveto
  1257 0402 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1412 0391 moveto
  1412 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1556 0336 moveto
  1557 0334 b
  1556 0332 b
  1554 0334 b
  1554 0336 b
  1557 0340 b
  1563 0341 b
  1570 0341 b
  1575 0340 b
  1577 0336 b
  1577 0331 b
  1575 0327 b
  1570 0325 b
  1565 0325 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1570 0341 moveto
  1574 0340 b
  1575 0336 b
  1575 0331 b
  1574 0327 b
  1570 0325 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1570 0325 moveto
  1574 0324 b
  1577 0320 b
  1579 0316 b
  1579 0311 b
  1577 0307 b
  1575 0306 b
  1570 0304 b
  1563 0304 b
  1557 0306 b
  1556 0307 b
  1554 0311 b
  1554 0313 b
  1556 0314 b
  1557 0313 b
  1556 0311 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1575 0322 moveto
  1577 0316 b
  1577 0311 b
  1575 0307 b
  1574 0306 b
  1570 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1567 0369 moveto
  1567 0402 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1721 0391 moveto
  1721 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1880 0338 moveto
  1880 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1882 0341 moveto
  1882 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1882 0341 moveto
  1862 0314 b
  1891 0314 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1874 0304 moveto
  1887 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1876 0369 moveto
  1876 0402 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2031 0391 moveto
  2031 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2177 0341 moveto
  2173 0324 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2173 0324 moveto
  2177 0327 b
  2182 0329 b
  2188 0329 b
  2193 0327 b
  2197 0324 b
  2198 0318 b
  2198 0314 b
  2197 0309 b
  2193 0306 b
  2188 0304 b
  2182 0304 b
  2177 0306 b
  2175 0307 b
  2173 0311 b
  2173 0313 b
  2175 0314 b
  2177 0313 b
  2175 0311 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2188 0329 moveto
  2191 0327 b
  2195 0324 b
  2197 0318 b
  2197 0314 b
  2195 0309 b
  2191 0306 b
  2188 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2177 0341 moveto
  2195 0341 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2177 0340 moveto
  2186 0340 b
  2195 0341 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 0369 moveto
  2186 0402 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 0369 moveto
  0637 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1464 moveto
  0637 1431 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0792 1442 moveto
  0792 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0947 1464 moveto
  0947 1431 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1102 1442 moveto
  1102 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1257 1464 moveto
  1257 1431 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1412 1442 moveto
  1412 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1567 1464 moveto
  1567 1431 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1721 1442 moveto
  1721 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1876 1464 moveto
  1876 1431 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2031 1442 moveto
  2031 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1464 moveto
  2186 1431 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1464 moveto
  2186 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0369 moveto
  0641 0369 b
  0644 0369 b
  0647 0369 b
  0650 0369 b
  0654 0369 b
  0657 0369 b
  0661 0369 b
  0665 0370 b
  0668 0370 b
  0672 0370 b
  0676 0371 b
  0680 0371 b
  0684 0372 b
  0689 0373 b
  0693 0374 b
  0697 0375 b
  0702 0376 b
  0707 0378 b
  0711 0380 b
  0716 0381 b
  0721 0383 b
  0726 0386 b
  0731 0388 b
  0737 0391 b
  0742 0393 b
  0747 0396 b
  0753 0400 b
  0759 0403 b
  0765 0407 b
  0771 0411 b
  0777 0416 b
  0783 0420 b
  0789 0425 b
  0796 0431 b
  0803 0436 b
  0810 0442 b
  0817 0448 b
  0824 0455 b
  0831 0462 b
  0838 0469 b
  0846 0477 b
  0854 0485 b
  0862 0493 b
  0870 0502 b
  0878 0511 b
  0886 0521 b
  0895 0531 b
  0904 0541 b
  0913 0552 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0913 0552 moveto
  0922 0563 b
  0931 0575 b
  0941 0587 b
  0951 0599 b
  0961 0612 b
  0971 0625 b
  0982 0639 b
  0993 0653 b
  1004 0667 b
  1015 0682 b
  1027 0697 b
  1039 0712 b
  1051 0728 b
  1064 0744 b
  1077 0761 b
  1090 0778 b
  1104 0795 b
  1118 0812 b
  1133 0830 b
  1148 0848 b
  1163 0866 b
  1180 0884 b
  1196 0902 b
  1213 0921 b
  1231 0939 b
  1250 0958 b
  1269 0977 b
  1289 0995 b
  1309 1014 b
  1331 1032 b
  1353 1051 b
  1376 1069 b
  1401 1086 b
  1426 1104 b
  1453 1121 b
  1481 1137 b
  1511 1153 b
  1542 1169 b
  1575 1183 b
  1609 1197 b
  1646 1210 b
  1685 1223 b
  1726 1234 b
  1770 1245 b
  1817 1254 b
  1868 1262 b
  1922 1268 b
  1980 1274 b
  2043 1278 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2043 1278 moveto
  2112 1280 b
  2186 1281 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0369 moveto
  0641 0369 b
  0644 0369 b
  0647 0369 b
  0650 0369 b
  0654 0369 b
  0657 0369 b
  0661 0369 b
  0665 0370 b
  0668 0370 b
  0672 0371 b
  0676 0372 b
  0680 0373 b
  0684 0374 b
  0689 0375 b
  0693 0376 b
  0697 0378 b
  0702 0379 b
  0707 0381 b
  0711 0384 b
  0716 0386 b
  0721 0389 b
  0726 0392 b
  0731 0395 b
  0737 0398 b
  0742 0402 b
  0747 0406 b
  0753 0411 b
  0759 0415 b
  0765 0421 b
  0771 0426 b
  0777 0432 b
  0783 0438 b
  0789 0445 b
  0796 0452 b
  0803 0459 b
  0810 0467 b
  0817 0475 b
  0824 0483 b
  0831 0492 b
  0838 0502 b
  0846 0512 b
  0854 0522 b
  0862 0533 b
  0870 0544 b
  0878 0555 b
  0886 0567 b
  0895 0580 b
  0904 0593 b
  0913 0606 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0913 0606 moveto
  0922 0620 b
  0931 0634 b
  0941 0648 b
  0951 0663 b
  0961 0679 b
  0971 0694 b
  0982 0710 b
  0993 0727 b
  1004 0744 b
  1015 0761 b
  1027 0778 b
  1039 0796 b
  1051 0814 b
  1064 0832 b
  1077 0851 b
  1090 0869 b
  1104 0888 b
  1118 0907 b
  1133 0926 b
  1148 0945 b
  1163 0964 b
  1180 0983 b
  1196 1003 b
  1213 1022 b
  1231 1041 b
  1250 1059 b
  1269 1078 b
  1289 1096 b
  1309 1115 b
  1331 1132 b
  1353 1150 b
  1376 1167 b
  1401 1183 b
  1426 1199 b
  1453 1215 b
  1481 1230 b
  1511 1244 b
  1542 1257 b
  1575 1270 b
  1609 1282 b
  1646 1293 b
  1685 1304 b
  1726 1313 b
  1770 1321 b
  1817 1329 b
  1868 1335 b
  1922 1340 b
  1980 1345 b
  2043 1348 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2043 1348 moveto
  2112 1349 b
  2186 1350 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0369 moveto
  0641 0369 b
  0644 0369 b
  0647 0369 b
  0650 0369 b
  0654 0369 b
  0657 0369 b
  0661 0369 b
  0665 0370 b
  0668 0370 b
  0672 0371 b
  0676 0371 b
  0680 0372 b
  0684 0373 b
  0689 0374 b
  0693 0375 b
  0697 0376 b
  0702 0378 b
  0707 0379 b
  0711 0381 b
  0716 0383 b
  0721 0386 b
  0726 0388 b
  0731 0391 b
  0737 0394 b
  0742 0397 b
  0747 0400 b
  0753 0404 b
  0759 0408 b
  0765 0412 b
  0771 0417 b
  0777 0421 b
  0783 0426 b
  0789 0432 b
  0796 0438 b
  0803 0444 b
  0810 0450 b
  0817 0457 b
  0824 0463 b
  0831 0471 b
  0838 0478 b
  0846 0486 b
  0854 0495 b
  0862 0503 b
  0870 0512 b
  0878 0521 b
  0886 0531 b
  0895 0541 b
  0904 0551 b
  0913 0562 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0913 0562 moveto
  0922 0573 b
  0931 0584 b
  0941 0595 b
  0951 0607 b
  0961 0619 b
  0971 0631 b
  0982 0643 b
  0993 0656 b
  1004 0669 b
  1015 0682 b
  1027 0696 b
  1039 0709 b
  1051 0723 b
  1064 0737 b
  1077 0751 b
  1090 0765 b
  1104 0779 b
  1118 0793 b
  1133 0807 b
  1148 0821 b
  1163 0836 b
  1180 0850 b
  1196 0864 b
  1213 0878 b
  1231 0892 b
  1250 0905 b
  1269 0919 b
  1289 0932 b
  1309 0945 b
  1331 0958 b
  1353 0970 b
  1376 0982 b
  1401 0994 b
  1426 1005 b
  1453 1016 b
  1481 1027 b
  1511 1037 b
  1542 1046 b
  1575 1055 b
  1609 1063 b
  1646 1071 b
  1685 1078 b
  1726 1085 b
  1770 1090 b
  1817 1095 b
  1868 1100 b
  1922 1103 b
  1980 1106 b
  2043 1108 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2043 1108 moveto
  2112 1109 b
  2186 1110 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0369 moveto
  0641 0369 b
  0644 0369 b
  0647 0369 b
  0650 0369 b
  0654 0369 b
  0657 0369 b
  0661 0369 b
  0665 0369 b
  0668 0369 b
  0672 0370 b
  0676 0370 b
  0680 0371 b
  0684 0371 b
  0689 0372 b
  0693 0372 b
  0697 0373 b
  0702 0374 b
  0707 0375 b
  0711 0376 b
  0716 0377 b
  0721 0378 b
  0726 0379 b
  0731 0381 b
  0737 0382 b
  0742 0384 b
  0747 0386 b
  0753 0388 b
  0759 0390 b
  0765 0392 b
  0771 0395 b
  0777 0398 b
  0783 0400 b
  0789 0403 b
  0796 0406 b
  0803 0410 b
  0810 0413 b
  0817 0417 b
  0824 0420 b
  0831 0424 b
  0838 0428 b
  0846 0433 b
  0854 0437 b
  0862 0442 b
  0870 0447 b
  0878 0451 b
  0886 0457 b
  0895 0462 b
  0904 0467 b
  0913 0473 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0913 0473 moveto
  0922 0479 b
  0931 0485 b
  0941 0491 b
  0951 0497 b
  0961 0503 b
  0971 0510 b
  0982 0516 b
  0993 0523 b
  1004 0530 b
  1015 0537 b
  1027 0544 b
  1039 0551 b
  1051 0558 b
  1064 0565 b
  1077 0573 b
  1090 0580 b
  1104 0587 b
  1118 0595 b
  1133 0602 b
  1148 0610 b
  1163 0617 b
  1180 0624 b
  1196 0632 b
  1213 0639 b
  1231 0646 b
  1250 0653 b
  1269 0660 b
  1289 0667 b
  1309 0674 b
  1331 0680 b
  1353 0687 b
  1376 0693 b
  1401 0699 b
  1426 0705 b
  1453 0710 b
  1481 0715 b
  1511 0721 b
  1542 0725 b
  1575 0730 b
  1609 0734 b
  1646 0738 b
  1685 0742 b
  1726 0745 b
  1770 0748 b
  1817 0750 b
  1868 0752 b
  1922 0754 b
  1980 0756 b
  2043 0757 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2043 0757 moveto
  2112 0757 b
  2186 0757 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1573 1152 moveto
  1573 1131 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1575 1152 moveto
  1575 1131 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1575 1143 moveto
  1576 1147 b
  1579 1150 b
  1582 1152 b
  1587 1152 b
  1588 1150 b
  1588 1149 b
  1587 1147 b
  1585 1149 b
  1587 1150 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1569 1152 moveto
  1575 1152 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1569 1131 moveto
  1579 1131 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1597 1149 moveto
  1624 1149 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1597 1140 moveto
  1624 1140 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1639 1156 moveto
  1642 1158 b
  1647 1162 b
  1647 1131 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1645 1161 moveto
  1645 1131 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1639 1131 moveto
  1653 1131 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1372 1289 moveto
  1372 1268 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1373 1289 moveto
  1373 1268 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1373 1280 moveto
  1375 1284 b
  1378 1287 b
  1381 1289 b
  1385 1289 b
  1387 1287 b
  1387 1286 b
  1385 1284 b
  1384 1286 b
  1385 1287 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1367 1289 moveto
  1373 1289 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1367 1268 moveto
  1378 1268 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1396 1286 moveto
  1423 1286 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1396 1277 moveto
  1423 1277 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1435 1293 moveto
  1436 1292 b
  1435 1290 b
  1433 1292 b
  1433 1293 b
  1435 1296 b
  1436 1298 b
  1441 1299 b
  1447 1299 b
  1451 1298 b
  1453 1296 b
  1454 1293 b
  1454 1290 b
  1453 1287 b
  1448 1284 b
  1441 1281 b
  1438 1280 b
  1435 1277 b
  1433 1272 b
  1433 1268 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1447 1299 moveto
  1450 1298 b
  1451 1296 b
  1453 1293 b
  1453 1290 b
  1451 1287 b
  1447 1284 b
  1441 1281 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1433 1271 moveto
  1435 1272 b
  1438 1272 b
  1445 1269 b
  1450 1269 b
  1453 1271 b
  1454 1272 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1438 1272 moveto
  1445 1268 b
  1451 1268 b
  1453 1269 b
  1454 1272 b
  1454 1275 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1836 1051 moveto
  1836 1030 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1838 1051 moveto
  1838 1030 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1838 1042 moveto
  1839 1047 b
  1842 1050 b
  1845 1051 b
  1850 1051 b
  1851 1050 b
  1851 1048 b
  1850 1047 b
  1848 1048 b
  1850 1050 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1832 1051 moveto
  1838 1051 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1832 1030 moveto
  1842 1030 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1860 1048 moveto
  1887 1048 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1860 1039 moveto
  1887 1039 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1899 1057 moveto
  1901 1056 b
  1899 1054 b
  1898 1056 b
  1898 1057 b
  1901 1060 b
  1905 1062 b
  1911 1062 b
  1916 1060 b
  1917 1057 b
  1917 1053 b
  1916 1050 b
  1911 1048 b
  1907 1048 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1911 1062 moveto
  1914 1060 b
  1916 1057 b
  1916 1053 b
  1914 1050 b
  1911 1048 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1911 1048 moveto
  1914 1047 b
  1917 1044 b
  1919 1041 b
  1919 1036 b
  1917 1033 b
  1916 1032 b
  1911 1030 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1911 1030 moveto
  1905 1030 b
  1901 1032 b
  1899 1033 b
  1898 1036 b
  1898 1038 b
  1899 1039 b
  1901 1038 b
  1899 1036 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1916 1045 moveto
  1917 1041 b
  1917 1036 b
  1916 1033 b
  1914 1032 b
  1911 1030 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1836 0718 moveto
  1836 0697 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1838 0718 moveto
  1838 0697 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1838 0709 moveto
  1839 0714 b
  1842 0717 b
  1845 0718 b
  1850 0718 b
  1851 0717 b
  1851 0715 b
  1850 0714 b
  1848 0715 b
  1850 0717 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1832 0718 moveto
  1838 0718 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1832 0697 moveto
  1842 0697 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1860 0715 moveto
  1887 0715 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1860 0706 moveto
  1887 0706 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1911 0726 moveto
  1911 0697 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1913 0729 moveto
  1913 0697 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1913 0729 moveto
  1896 0706 b
  1920 0706 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1907 0697 moveto
  1917 0697 b
 stroke
 showpage
n
.25 .25 scale
1 setlinejoin
 restore


%%%%%%%%%%%%%%%%%% Fig2.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
save
/w {setlinewidth} def
/b {lineto} def
/n {newpath} def
.25 .25 scale
1 setlinejoin
n
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0416 2476 moveto
  0419 2469 b
  0424 2464 b
  0429 2461 b
  0436 2459 b
  0444 2459 b
  0449 2461 b
  0452 2469 b
  0452 2474 b
  0449 2479 b
  0442 2487 b
  0434 2492 b
  0424 2497 b
  0416 2499 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0416 2476 moveto
  0419 2471 b
  0424 2466 b
  0429 2464 b
  0436 2461 b
  0444 2461 b
  0449 2464 b
  0452 2469 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0416 2476 moveto
  0416 2482 b
  0419 2487 b
  0424 2489 b
  0444 2494 b
  0449 2497 b
  0452 2499 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0416 2482 moveto
  0419 2484 b
  0424 2487 b
  0444 2492 b
  0449 2494 b
  0452 2499 b
  0452 2502 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1398 1780 moveto
  1400 1773 b
  1403 1770 b
  1408 1767 b
  1413 1767 b
  1421 1770 b
  1426 1778 b
  1428 1785 b
  1428 1793 b
  1426 1798 b
  1423 1801 b
  1418 1803 b
  1413 1803 b
  1405 1801 b
  1400 1793 b
  1398 1785 b
  1387 1750 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1413 1767 moveto
  1418 1770 b
  1423 1778 b
  1426 1785 b
  1426 1796 b
  1423 1801 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1413 1803 moveto
  1408 1801 b
  1403 1793 b
  1400 1785 b
  1390 1750 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1336 3134 moveto
  1336 3080 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1339 3134 moveto
  1369 3085 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1339 3129 moveto
  1369 3080 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1369 3134 moveto
  1369 3080 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1329 3134 moveto
  1339 3134 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1362 3134 moveto
  1377 3134 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1329 3080 moveto
  1344 3080 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1392 3111 moveto
  1438 3111 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1392 3096 moveto
  1438 3096 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1459 3126 moveto
  1461 3124 b
  1459 3121 b
  1456 3124 b
  1456 3126 b
  1461 3131 b
  1469 3134 b
  1479 3134 b
  1487 3131 b
  1489 3126 b
  1489 3119 b
  1487 3113 b
  1479 3111 b
  1471 3111 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1479 3134 moveto
  1484 3131 b
  1487 3126 b
  1487 3119 b
  1484 3113 b
  1479 3111 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1479 3111 moveto
  1484 3108 b
  1489 3103 b
  1492 3098 b
  1492 3090 b
  1489 3085 b
  1487 3083 b
  1479 3080 b
  1469 3080 b
  1461 3083 b
  1459 3085 b
  1456 3090 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1456 3090 moveto
  1456 3093 b
  1459 3096 b
  1461 3093 b
  1459 3090 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1487 3106 moveto
  1489 3098 b
  1489 3090 b
  1487 3085 b
  1484 3083 b
  1479 3080 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 1954 moveto
  0586 1953 b
  0582 1947 b
  0581 1938 b
  0581 1933 b
  0582 1924 b
  0586 1919 b
  0592 1917 b
  0595 1917 b
  0601 1919 b
  0604 1924 b
  0606 1933 b
  0606 1938 b
  0604 1947 b
  0601 1953 b
  0595 1954 b
  0592 1954 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 1954 moveto
  0588 1953 b
  0586 1951 b
  0584 1947 b
  0582 1938 b
  0582 1933 b
  0584 1924 b
  0586 1920 b
  0588 1919 b
  0592 1917 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0595 1917 moveto
  0599 1919 b
  0601 1920 b
  0602 1924 b
  0604 1933 b
  0604 1938 b
  0602 1947 b
  0601 1951 b
  0599 1953 b
  0595 1954 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1933 moveto
  0670 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 1988 moveto
  0637 1988 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 2042 moveto
  0659 2042 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 2097 moveto
  0637 2097 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 2152 moveto
  0659 2152 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0670 2207 moveto
  0637 2207 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 2194 moveto
  0554 2192 b
  0556 2190 b
  0557 2192 b
  0556 2194 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0584 2228 moveto
  0581 2210 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0581 2210 moveto
  0584 2214 b
  0590 2216 b
  0595 2216 b
  0601 2214 b
  0604 2210 b
  0606 2205 b
  0606 2201 b
  0604 2196 b
  0601 2192 b
  0595 2190 b
  0590 2190 b
  0584 2192 b
  0582 2194 b
  0581 2198 b
  0581 2199 b
  0582 2201 b
  0584 2199 b
  0582 2198 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0595 2216 moveto
  0599 2214 b
  0602 2210 b
  0604 2205 b
  0604 2201 b
  0602 2196 b
  0599 2192 b
  0595 2190 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0584 2228 moveto
  0602 2228 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0584 2226 moveto
  0593 2226 b
  0602 2228 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 2261 moveto
  0659 2261 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 2316 moveto
  0637 2316 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 2371 moveto
  0659 2371 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 2426 moveto
  0637 2426 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0510 2495 moveto
  0514 2497 b
  0519 2502 b
  0519 2464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0518 2500 moveto
  0518 2464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0510 2464 moveto
  0527 2464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 2468 moveto
  0554 2466 b
  0556 2464 b
  0557 2466 b
  0556 2468 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 2502 moveto
  0586 2500 b
  0582 2495 b
  0581 2486 b
  0581 2480 b
  0582 2471 b
  0586 2466 b
  0592 2464 b
  0595 2464 b
  0601 2466 b
  0604 2471 b
  0606 2480 b
  0606 2486 b
  0604 2495 b
  0601 2500 b
  0595 2502 b
  0592 2502 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 2502 moveto
  0588 2500 b
  0586 2498 b
  0584 2495 b
  0582 2486 b
  0582 2480 b
  0584 2471 b
  0586 2468 b
  0588 2466 b
  0592 2464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0595 2464 moveto
  0599 2466 b
  0601 2468 b
  0602 2471 b
  0604 2480 b
  0604 2486 b
  0602 2495 b
  0601 2498 b
  0599 2500 b
  0595 2502 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 2480 moveto
  0670 2480 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 2535 moveto
  0637 2535 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 2590 moveto
  0659 2590 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 2645 moveto
  0637 2645 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 2699 moveto
  0659 2699 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0670 2754 moveto
  0637 2754 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0510 2768 moveto
  0514 2770 b
  0519 2776 b
  0519 2738 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0518 2774 moveto
  0518 2738 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0510 2738 moveto
  0527 2738 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 2741 moveto
  0554 2740 b
  0556 2738 b
  0557 2740 b
  0556 2741 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0584 2776 moveto
  0581 2758 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0581 2758 moveto
  0584 2761 b
  0590 2763 b
  0595 2763 b
  0601 2761 b
  0604 2758 b
  0606 2752 b
  0606 2749 b
  0604 2743 b
  0601 2740 b
  0595 2738 b
  0590 2738 b
  0584 2740 b
  0582 2741 b
  0581 2745 b
  0581 2747 b
  0582 2749 b
  0584 2747 b
  0582 2745 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0595 2763 moveto
  0599 2761 b
  0602 2758 b
  0604 2752 b
  0604 2749 b
  0602 2743 b
  0599 2740 b
  0595 2738 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0584 2776 moveto
  0602 2776 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0584 2774 moveto
  0593 2774 b
  0602 2776 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 2809 moveto
  0659 2809 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 2864 moveto
  0637 2864 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 2918 moveto
  0659 2918 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 2973 moveto
  0637 2973 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0507 3042 moveto
  0509 3040 b
  0507 3039 b
  0505 3040 b
  0505 3042 b
  0507 3046 b
  0509 3048 b
  0514 3049 b
  0521 3049 b
  0527 3048 b
  0528 3046 b
  0530 3042 b
  0530 3039 b
  0528 3035 b
  0523 3031 b
  0514 3028 b
  0510 3026 b
  0507 3022 b
  0505 3017 b
  0505 3012 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0521 3049 moveto
  0525 3048 b
  0527 3046 b
  0528 3042 b
  0528 3039 b
  0527 3035 b
  0521 3031 b
  0514 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0505 3015 moveto
  0507 3017 b
  0510 3017 b
  0519 3013 b
  0525 3013 b
  0528 3015 b
  0530 3017 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0510 3017 moveto
  0519 3012 b
  0527 3012 b
  0528 3013 b
  0530 3017 b
  0530 3021 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 3015 moveto
  0554 3013 b
  0556 3012 b
  0557 3013 b
  0556 3015 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 3049 moveto
  0586 3048 b
  0582 3042 b
  0581 3033 b
  0581 3028 b
  0582 3019 b
  0586 3013 b
  0592 3012 b
  0595 3012 b
  0601 3013 b
  0604 3019 b
  0606 3028 b
  0606 3033 b
  0604 3042 b
  0601 3048 b
  0595 3049 b
  0592 3049 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 3049 moveto
  0588 3048 b
  0586 3046 b
  0584 3042 b
  0582 3033 b
  0582 3028 b
  0584 3019 b
  0586 3015 b
  0588 3013 b
  0592 3012 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0595 3012 moveto
  0599 3013 b
  0601 3015 b
  0602 3019 b
  0604 3028 b
  0604 3033 b
  0602 3042 b
  0601 3046 b
  0599 3048 b
  0595 3049 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 3028 moveto
  0670 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1933 moveto
  0637 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1933 moveto
  2153 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 1988 moveto
  2186 1988 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 2042 moveto
  2164 2042 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 2097 moveto
  2186 2097 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 2152 moveto
  2164 2152 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2153 2207 moveto
  2186 2207 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 2261 moveto
  2164 2261 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 2316 moveto
  2186 2316 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 2371 moveto
  2164 2371 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 2426 moveto
  2186 2426 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 2480 moveto
  2153 2480 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 2535 moveto
  2186 2535 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 2590 moveto
  2164 2590 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 2645 moveto
  2186 2645 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 2699 moveto
  2164 2699 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2153 2754 moveto
  2186 2754 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 2809 moveto
  2164 2809 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 2864 moveto
  2186 2864 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 2918 moveto
  2164 2918 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 2973 moveto
  2186 2973 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 3028 moveto
  2153 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 3028 moveto
  2186 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0636 1906 moveto
  0630 1904 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0630 1904 moveto
  0627 1898 b
  0625 1889 b
  0625 1884 b
  0627 1875 b
  0630 1870 b
  0636 1868 b
  0639 1868 b
  0645 1870 b
  0648 1875 b
  0650 1884 b
  0650 1889 b
  0648 1898 b
  0645 1904 b
  0639 1906 b
  0636 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0636 1906 moveto
  0632 1904 b
  0630 1902 b
  0628 1898 b
  0627 1889 b
  0627 1884 b
  0628 1875 b
  0630 1871 b
  0632 1870 b
  0636 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0639 1868 moveto
  0643 1870 b
  0645 1871 b
  0646 1875 b
  0648 1884 b
  0648 1889 b
  0646 1898 b
  0645 1902 b
  0643 1904 b
  0639 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1933 moveto
  0637 1966 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0689 1955 moveto
  0689 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0741 1933 moveto
  0741 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0792 1955 moveto
  0792 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0844 1933 moveto
  0844 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0895 1966 moveto
  0895 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0877 1871 moveto
  0875 1870 b
  0877 1868 b
  0878 1870 b
  0877 1871 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0905 1906 moveto
  0902 1888 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0902 1888 moveto
  0905 1891 b
  0911 1893 b
  0916 1893 b
  0922 1891 b
  0925 1888 b
  0927 1882 b
  0927 1879 b
  0925 1873 b
  0922 1870 b
  0916 1868 b
  0911 1868 b
  0905 1870 b
  0904 1871 b
  0902 1875 b
  0902 1877 b
  0904 1879 b
  0905 1877 b
  0904 1875 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0916 1893 moveto
  0920 1891 b
  0923 1888 b
  0925 1882 b
  0925 1879 b
  0923 1873 b
  0920 1870 b
  0916 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0905 1906 moveto
  0923 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0905 1904 moveto
  0914 1904 b
  0923 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0947 1933 moveto
  0947 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0999 1955 moveto
  0999 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1050 1933 moveto
  1050 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1102 1955 moveto
  1102 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1109 1898 moveto
  1112 1900 b
  1118 1906 b
  1118 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1116 1904 moveto
  1116 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1109 1868 moveto
  1125 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1154 1871 moveto
  1152 1870 b
  1154 1868 b
  1155 1870 b
  1154 1871 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1190 1906 moveto
  1184 1904 b
  1181 1898 b
  1179 1889 b
  1179 1884 b
  1181 1875 b
  1184 1870 b
  1190 1868 b
  1193 1868 b
  1199 1870 b
  1202 1875 b
  1204 1884 b
  1204 1889 b
  1202 1898 b
  1199 1904 b
  1193 1906 b
  1190 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1190 1906 moveto
  1186 1904 b
  1184 1902 b
  1182 1898 b
  1181 1889 b
  1181 1884 b
  1182 1875 b
  1184 1871 b
  1186 1870 b
  1190 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1193 1868 moveto
  1197 1870 b
  1199 1871 b
  1200 1875 b
  1202 1884 b
  1202 1889 b
  1200 1898 b
  1199 1902 b
  1197 1904 b
  1193 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1154 1933 moveto
  1154 1966 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1205 1955 moveto
  1205 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1257 1933 moveto
  1257 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1308 1955 moveto
  1308 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1360 1933 moveto
  1360 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1412 1966 moveto
  1412 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1367 1898 moveto
  1370 1900 b
  1376 1906 b
  1376 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1374 1904 moveto
  1374 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1367 1868 moveto
  1383 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1412 1871 moveto
  1410 1870 b
  1412 1868 b
  1413 1870 b
  1412 1871 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1440 1906 moveto
  1437 1888 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1437 1888 moveto
  1440 1891 b
  1446 1893 b
  1451 1893 b
  1457 1891 b
  1460 1888 b
  1462 1882 b
  1462 1879 b
  1460 1873 b
  1457 1870 b
  1451 1868 b
  1446 1868 b
  1440 1870 b
  1439 1871 b
  1437 1875 b
  1437 1877 b
  1439 1879 b
  1440 1877 b
  1439 1875 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1451 1893 moveto
  1455 1891 b
  1458 1888 b
  1460 1882 b
  1460 1879 b
  1458 1873 b
  1455 1870 b
  1451 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1440 1906 moveto
  1458 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1440 1904 moveto
  1449 1904 b
  1458 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1463 1933 moveto
  1463 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1515 1955 moveto
  1515 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1566 1933 moveto
  1566 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1618 1955 moveto
  1618 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1621 1898 moveto
  1623 1897 b
  1621 1895 b
  1619 1897 b
  1619 1898 b
  1621 1902 b
  1623 1904 b
  1628 1906 b
  1635 1906 b
  1641 1904 b
  1643 1902 b
  1644 1898 b
  1644 1895 b
  1643 1891 b
  1637 1888 b
  1628 1884 b
  1625 1882 b
  1621 1879 b
  1619 1873 b
  1619 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1635 1906 moveto
  1639 1904 b
  1641 1902 b
  1643 1898 b
  1643 1895 b
  1641 1891 b
  1635 1888 b
  1628 1884 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1619 1871 moveto
  1621 1873 b
  1625 1873 b
  1634 1870 b
  1639 1870 b
  1643 1871 b
  1644 1873 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1625 1873 moveto
  1634 1868 b
  1641 1868 b
  1643 1870 b
  1644 1873 b
  1644 1877 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1670 1871 moveto
  1668 1870 b
  1670 1868 b
  1672 1870 b
  1670 1871 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1706 1906 moveto
  1700 1904 b
  1697 1898 b
  1695 1889 b
  1695 1884 b
  1697 1875 b
  1700 1870 b
  1706 1868 b
  1709 1868 b
  1715 1870 b
  1718 1875 b
  1720 1884 b
  1720 1889 b
  1718 1898 b
  1715 1904 b
  1709 1906 b
  1706 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1706 1906 moveto
  1702 1904 b
  1700 1902 b
  1699 1898 b
  1697 1889 b
  1697 1884 b
  1699 1875 b
  1700 1871 b
  1702 1870 b
  1706 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1709 1868 moveto
  1713 1870 b
  1715 1871 b
  1717 1875 b
  1718 1884 b
  1718 1889 b
  1717 1898 b
  1715 1902 b
  1713 1904 b
  1709 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1670 1933 moveto
  1670 1966 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1721 1955 moveto
  1721 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1773 1933 moveto
  1773 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1824 1955 moveto
  1824 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1876 1933 moveto
  1876 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1928 1966 moveto
  1928 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1879 1898 moveto
  1881 1897 b
  1879 1895 b
  1877 1897 b
  1877 1898 b
  1879 1902 b
  1881 1904 b
  1886 1906 b
  1893 1906 b
  1899 1904 b
  1901 1902 b
  1903 1898 b
  1903 1895 b
  1901 1891 b
  1895 1888 b
  1886 1884 b
  1883 1882 b
  1879 1879 b
  1877 1873 b
  1877 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1893 1906 moveto
  1897 1904 b
  1899 1902 b
  1901 1898 b
  1901 1895 b
  1899 1891 b
  1893 1888 b
  1886 1884 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1877 1871 moveto
  1879 1873 b
  1883 1873 b
  1892 1870 b
  1897 1870 b
  1901 1871 b
  1903 1873 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1883 1873 moveto
  1892 1868 b
  1899 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1899 1868 moveto
  1901 1870 b
  1903 1873 b
  1903 1877 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1928 1871 moveto
  1926 1870 b
  1928 1868 b
  1930 1870 b
  1928 1871 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1957 1906 moveto
  1953 1888 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1953 1888 moveto
  1957 1891 b
  1962 1893 b
  1967 1893 b
  1973 1891 b
  1976 1888 b
  1978 1882 b
  1978 1879 b
  1976 1873 b
  1973 1870 b
  1967 1868 b
  1962 1868 b
  1957 1870 b
  1955 1871 b
  1953 1875 b
  1953 1877 b
  1955 1879 b
  1957 1877 b
  1955 1875 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1967 1893 moveto
  1971 1891 b
  1975 1888 b
  1976 1882 b
  1976 1879 b
  1975 1873 b
  1971 1870 b
  1967 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1957 1906 moveto
  1975 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1957 1904 moveto
  1966 1904 b
  1975 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1979 1933 moveto
  1979 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2031 1955 moveto
  2031 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2083 1933 moveto
  2083 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2134 1955 moveto
  2134 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2137 1900 moveto
  2139 1898 b
  2137 1897 b
  2135 1898 b
  2135 1900 b
  2139 1904 b
  2144 1906 b
  2152 1906 b
  2157 1904 b
  2159 1900 b
  2159 1895 b
  2157 1891 b
  2152 1889 b
  2146 1889 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2152 1906 moveto
  2155 1904 b
  2157 1900 b
  2157 1895 b
  2155 1891 b
  2152 1889 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2152 1889 moveto
  2155 1888 b
  2159 1884 b
  2161 1880 b
  2161 1875 b
  2159 1871 b
  2157 1870 b
  2152 1868 b
  2144 1868 b
  2139 1870 b
  2137 1871 b
  2135 1875 b
  2135 1877 b
  2137 1879 b
  2139 1877 b
  2137 1875 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2157 1886 moveto
  2159 1880 b
  2159 1875 b
  2157 1871 b
  2155 1870 b
  2152 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1871 moveto
  2184 1870 b
  2186 1868 b
  2188 1870 b
  2186 1871 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2222 1906 moveto
  2216 1904 b
  2213 1898 b
  2211 1889 b
  2211 1884 b
  2213 1875 b
  2216 1870 b
  2222 1868 b
  2225 1868 b
  2231 1870 b
  2234 1875 b
  2236 1884 b
  2236 1889 b
  2234 1898 b
  2231 1904 b
  2225 1906 b
  2222 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2222 1906 moveto
  2218 1904 b
  2216 1902 b
  2215 1898 b
  2213 1889 b
  2213 1884 b
  2215 1875 b
  2216 1871 b
  2218 1870 b
  2222 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2225 1868 moveto
  2229 1870 b
  2231 1871 b
  2233 1875 b
  2234 1884 b
  2234 1889 b
  2233 1898 b
  2231 1902 b
  2229 1904 b
  2225 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1933 moveto
  2186 1966 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1933 moveto
  0637 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 3028 moveto
  0637 2995 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0689 3006 moveto
  0689 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0741 3028 moveto
  0741 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0792 3006 moveto
  0792 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0844 3028 moveto
  0844 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0895 2995 moveto
  0895 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0947 3028 moveto
  0947 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0999 3006 moveto
  0999 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1050 3028 moveto
  1050 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1102 3006 moveto
  1102 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1154 3028 moveto
  1154 2995 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1205 3006 moveto
  1205 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1257 3028 moveto
  1257 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1308 3006 moveto
  1308 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1360 3028 moveto
  1360 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1412 2995 moveto
  1412 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1463 3028 moveto
  1463 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1515 3006 moveto
  1515 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1566 3028 moveto
  1566 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1618 3006 moveto
  1618 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1670 3028 moveto
  1670 2995 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1721 3006 moveto
  1721 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1773 3028 moveto
  1773 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1824 3006 moveto
  1824 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1876 3028 moveto
  1876 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1928 2995 moveto
  1928 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1979 3028 moveto
  1979 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2031 3006 moveto
  2031 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2083 3028 moveto
  2083 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2134 3006 moveto
  2134 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 3028 moveto
  2186 2995 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 3028 moveto
  2186 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 2055 moveto
  0643 2077 b
  0650 2102 b
  0657 2125 b
  0666 2145 b
  0675 2162 b
  0685 2177 b
  0696 2189 b
  0707 2200 b
  0719 2209 b
  0731 2217 b
  0743 2224 b
  0755 2229 b
  0768 2235 b
  0781 2239 b
  0794 2243 b
  0807 2247 b
  0820 2250 b
  0834 2253 b
  0848 2256 b
  0861 2259 b
  0875 2261 b
  0889 2263 b
  0903 2265 b
  0917 2267 b
  0932 2268 b
  0946 2270 b
  0960 2271 b
  0975 2273 b
  0989 2274 b
  1004 2276 b
  1018 2277 b
  1033 2278 b
  1047 2279 b
  1062 2280 b
  1077 2281 b
  1092 2282 b
  1106 2283 b
  1121 2284 b
  1136 2285 b
  1151 2286 b
  1166 2287 b
  1181 2287 b
  1196 2288 b
  1211 2289 b
  1226 2290 b
  1242 2290 b
  1257 2291 b
  1272 2292 b
  1287 2293 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1287 2293 moveto
  1303 2293 b
  1318 2294 b
  1333 2295 b
  1349 2296 b
  1364 2296 b
  1380 2297 b
  1395 2298 b
  1410 2299 b
  1426 2299 b
  1442 2300 b
  1457 2301 b
  1473 2302 b
  1488 2302 b
  1504 2303 b
  1520 2304 b
  1536 2305 b
  1551 2306 b
  1567 2307 b
  1583 2307 b
  1599 2308 b
  1615 2309 b
  1631 2310 b
  1647 2311 b
  1663 2312 b
  1679 2314 b
  1695 2315 b
  1712 2316 b
  1728 2317 b
  1744 2319 b
  1761 2320 b
  1777 2322 b
  1794 2324 b
  1810 2326 b
  1827 2328 b
  1844 2331 b
  1861 2333 b
  1878 2336 b
  1895 2340 b
  1912 2344 b
  1930 2349 b
  1948 2354 b
  1966 2361 b
  1984 2371 b
  2003 2383 b
  2022 2399 b
  2042 2423 b
  2064 2458 b
  2087 2514 b
  2114 2607 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2114 2607 moveto
  2145 2765 b
  2186 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 2055 moveto
  0643 2059 b
  0648 2064 b
  0654 2068 b
  0660 2073 b
  0666 2078 b
  0672 2083 b
  0678 2089 b
  0685 2094 b
  0692 2099 b
  0699 2104 b
  0707 2109 b
  0714 2114 b
  0722 2119 b
  0730 2124 b
  0738 2129 b
  0747 2133 b
  0755 2138 b
  0764 2143 b
  0773 2147 b
  0782 2152 b
  0792 2156 b
  0801 2160 b
  0811 2164 b
  0821 2168 b
  0831 2172 b
  0841 2176 b
  0851 2180 b
  0862 2183 b
  0873 2187 b
  0883 2190 b
  0894 2194 b
  0906 2197 b
  0917 2201 b
  0928 2204 b
  0940 2207 b
  0952 2211 b
  0963 2214 b
  0975 2217 b
  0988 2220 b
  1000 2223 b
  1012 2226 b
  1025 2229 b
  1037 2232 b
  1050 2235 b
  1063 2238 b
  1076 2241 b
  1089 2244 b
  1102 2247 b
  1116 2250 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1116 2250 moveto
  1129 2253 b
  1143 2257 b
  1157 2260 b
  1171 2263 b
  1185 2266 b
  1199 2269 b
  1213 2272 b
  1228 2276 b
  1243 2279 b
  1257 2282 b
  1272 2286 b
  1287 2289 b
  1302 2293 b
  1318 2297 b
  1333 2301 b
  1349 2305 b
  1365 2309 b
  1381 2313 b
  1397 2318 b
  1414 2323 b
  1430 2328 b
  1447 2333 b
  1464 2339 b
  1481 2344 b
  1499 2351 b
  1517 2357 b
  1535 2364 b
  1554 2372 b
  1572 2380 b
  1592 2389 b
  1611 2399 b
  1631 2409 b
  1652 2420 b
  1672 2433 b
  1694 2446 b
  1716 2461 b
  1739 2477 b
  1762 2495 b
  1786 2515 b
  1812 2537 b
  1838 2562 b
  1865 2589 b
  1893 2619 b
  1923 2653 b
  1955 2691 b
  1988 2733 b
  2023 2780 b
  2060 2832 b
  2099 2890 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2099 2890 moveto
  2141 2956 b
  2186 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 2055 moveto
  0643 2056 b
  0648 2058 b
  0653 2060 b
  0659 2061 b
  0664 2063 b
  0670 2065 b
  0675 2067 b
  0681 2069 b
  0687 2071 b
  0693 2073 b
  0699 2075 b
  0705 2077 b
  0711 2079 b
  0717 2081 b
  0723 2083 b
  0730 2085 b
  0736 2088 b
  0743 2090 b
  0750 2092 b
  0757 2095 b
  0763 2097 b
  0770 2100 b
  0778 2103 b
  0785 2105 b
  0792 2108 b
  0800 2111 b
  0807 2114 b
  0815 2117 b
  0823 2120 b
  0831 2123 b
  0839 2126 b
  0847 2129 b
  0856 2133 b
  0864 2136 b
  0873 2140 b
  0882 2144 b
  0891 2147 b
  0900 2151 b
  0909 2155 b
  0919 2159 b
  0929 2163 b
  0938 2168 b
  0949 2172 b
  0959 2177 b
  0969 2181 b
  0980 2186 b
  0991 2191 b
  1002 2196 b
  1013 2201 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1013 2201 moveto
  1025 2207 b
  1036 2212 b
  1048 2218 b
  1060 2224 b
  1073 2230 b
  1086 2236 b
  1099 2243 b
  1112 2249 b
  1125 2256 b
  1139 2263 b
  1154 2271 b
  1168 2278 b
  1183 2286 b
  1198 2295 b
  1214 2303 b
  1230 2312 b
  1246 2321 b
  1262 2330 b
  1279 2340 b
  1297 2350 b
  1315 2361 b
  1333 2371 b
  1352 2383 b
  1371 2395 b
  1391 2407 b
  1412 2420 b
  1433 2433 b
  1454 2447 b
  1476 2461 b
  1499 2476 b
  1522 2492 b
  1546 2508 b
  1571 2525 b
  1597 2543 b
  1623 2561 b
  1650 2581 b
  1678 2601 b
  1707 2623 b
  1736 2645 b
  1767 2669 b
  1799 2693 b
  1831 2719 b
  1865 2747 b
  1901 2775 b
  1937 2806 b
  1975 2838 b
  2014 2872 b
  2054 2907 b
  2097 2945 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2097 2945 moveto
  2140 2985 b
  2186 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 2055 moveto
  0643 2056 b
  0648 2058 b
  0653 2060 b
  0659 2061 b
  0664 2063 b
  0670 2065 b
  0675 2067 b
  0681 2069 b
  0687 2071 b
  0693 2073 b
  0699 2075 b
  0705 2077 b
  0711 2079 b
  0717 2081 b
  0723 2083 b
  0730 2085 b
  0736 2088 b
  0743 2090 b
  0750 2092 b
  0757 2095 b
  0763 2097 b
  0770 2100 b
  0778 2103 b
  0785 2105 b
  0792 2108 b
  0800 2111 b
  0807 2114 b
  0815 2117 b
  0823 2120 b
  0831 2123 b
  0839 2126 b
  0847 2129 b
  0856 2133 b
  0864 2136 b
  0873 2140 b
  0882 2144 b
  0891 2147 b
  0900 2151 b
  0909 2155 b
  0919 2159 b
  0929 2163 b
  0938 2168 b
  0949 2172 b
  0959 2177 b
  0969 2181 b
  0980 2186 b
  0991 2191 b
  1002 2196 b
  1013 2201 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1013 2201 moveto
  1025 2207 b
  1036 2212 b
  1048 2218 b
  1060 2224 b
  1073 2230 b
  1086 2236 b
  1099 2243 b
  1112 2249 b
  1125 2256 b
  1139 2263 b
  1154 2271 b
  1168 2278 b
  1183 2286 b
  1198 2295 b
  1214 2303 b
  1229 2312 b
  1246 2321 b
  1262 2330 b
  1279 2340 b
  1297 2350 b
  1315 2361 b
  1333 2371 b
  1352 2383 b
  1371 2395 b
  1391 2407 b
  1412 2420 b
  1433 2433 b
  1454 2447 b
  1476 2461 b
  1499 2476 b
  1522 2492 b
  1546 2508 b
  1571 2525 b
  1597 2543 b
  1623 2561 b
  1650 2581 b
  1678 2601 b
  1707 2623 b
  1736 2645 b
  1767 2669 b
  1799 2693 b
  1831 2719 b
  1865 2747 b
  1901 2775 b
  1937 2806 b
  1975 2838 b
  2014 2872 b
  2054 2907 b
  2097 2945 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2097 2945 moveto
  2140 2985 b
  2186 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1981 2663 moveto
  1977 2661 b
  1974 2657 b
  1972 2649 b
  1972 2645 b
  1974 2637 b
  1977 2633 b
  1981 2631 b
  1984 2631 b
  1989 2633 b
  1992 2637 b
  1993 2645 b
  1993 2649 b
  1992 2657 b
  1989 2661 b
  1984 2663 b
  1981 2663 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1981 2663 moveto
  1978 2661 b
  1977 2660 b
  1975 2657 b
  1974 2649 b
  1974 2645 b
  1975 2637 b
  1977 2634 b
  1978 2633 b
  1981 2631 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1984 2631 moveto
  1987 2633 b
  1989 2634 b
  1990 2637 b
  1992 2645 b
  1992 2649 b
  1990 2657 b
  1989 2660 b
  1987 2661 b
  1984 2663 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2005 2634 moveto
  2004 2633 b
  2005 2631 b
  2007 2633 b
  2005 2634 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2020 2663 moveto
  2017 2648 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2017 2648 moveto
  2020 2651 b
  2025 2652 b
  2029 2652 b
  2034 2651 b
  2037 2648 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2037 2648 moveto
  2038 2643 b
  2038 2640 b
  2037 2636 b
  2034 2633 b
  2029 2631 b
  2025 2631 b
  2020 2633 b
  2019 2634 b
  2017 2637 b
  2017 2639 b
  2019 2640 b
  2020 2639 b
  2019 2637 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2029 2652 moveto
  2032 2651 b
  2035 2648 b
  2037 2643 b
  2037 2640 b
  2035 2636 b
  2032 2633 b
  2029 2631 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2020 2663 moveto
  2035 2663 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2020 2661 moveto
  2028 2661 b
  2035 2663 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1942 2862 moveto
  1941 2859 b
  1938 2858 b
  1935 2858 b
  1932 2859 b
  1930 2861 b
  1926 2867 b
  1924 2868 b
  1921 2870 b
  1918 2870 b
  1915 2868 b
  1914 2865 b
  1914 2862 b
  1915 2859 b
  1918 2858 b
  1921 2858 b
  1924 2859 b
  1926 2861 b
  1930 2867 b
  1932 2868 b
  1935 2870 b
  1938 2870 b
  1941 2868 b
  1942 2865 b
  1942 2862 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1978 2274 moveto
  1973 2272 b
  1970 2268 b
  1969 2260 b
  1969 2256 b
  1970 2248 b
  1973 2244 b
  1978 2242 b
  1981 2242 b
  1985 2244 b
  1988 2248 b
  1990 2256 b
  1990 2260 b
  1988 2268 b
  1985 2272 b
  1981 2274 b
  1978 2274 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1978 2274 moveto
  1975 2272 b
  1973 2271 b
  1972 2268 b
  1970 2260 b
  1970 2256 b
  1972 2248 b
  1973 2245 b
  1975 2244 b
  1978 2242 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1981 2242 moveto
  1984 2244 b
  1985 2245 b
  1987 2248 b
  1988 2256 b
  1988 2260 b
  1987 2268 b
  1985 2271 b
  1984 2272 b
  1981 2274 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2059 2389 moveto
  2054 2387 b
  2051 2383 b
  2050 2375 b
  2050 2371 b
  2051 2363 b
  2054 2359 b
  2059 2357 b
  2062 2357 b
  2066 2359 b
  2069 2363 b
  2071 2371 b
  2071 2375 b
  2069 2383 b
  2066 2387 b
  2062 2389 b
  2059 2389 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2059 2389 moveto
  2056 2387 b
  2054 2386 b
  2053 2383 b
  2051 2375 b
  2051 2371 b
  2053 2363 b
  2054 2360 b
  2056 2359 b
  2059 2357 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2062 2357 moveto
  2065 2359 b
  2066 2360 b
  2068 2363 b
  2069 2371 b
  2069 2375 b
  2068 2383 b
  2066 2386 b
  2065 2387 b
  2062 2389 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2083 2360 moveto
  2081 2359 b
  2083 2357 b
  2084 2359 b
  2083 2360 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2099 2383 moveto
  2102 2384 b
  2107 2389 b
  2107 2357 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2105 2387 moveto
  2105 2357 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2099 2357 moveto
  2113 2357 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 2298 moveto
  2186 2298 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 2565 moveto
  0647 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0656 2565 moveto
  0666 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0675 2565 moveto
  0685 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0694 2565 moveto
  0704 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0713 2565 moveto
  0722 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0732 2565 moveto
  0741 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0751 2565 moveto
  0760 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0770 2565 moveto
  0779 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0789 2565 moveto
  0798 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0807 2565 moveto
  0817 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0826 2565 moveto
  0836 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0845 2565 moveto
  0855 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0864 2565 moveto
  0874 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0883 2565 moveto
  0893 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0902 2565 moveto
  0911 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0921 2565 moveto
  0930 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0940 2565 moveto
  0949 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0959 2565 moveto
  0968 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0978 2565 moveto
  0987 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0996 2565 moveto
  1006 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1015 2565 moveto
  1025 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1034 2565 moveto
  1044 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1053 2565 moveto
  1063 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1072 2565 moveto
  1081 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1091 2565 moveto
  1100 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1110 2565 moveto
  1119 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1129 2565 moveto
  1138 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1148 2565 moveto
  1157 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1167 2565 moveto
  1176 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1185 2565 moveto
  1195 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1204 2565 moveto
  1214 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1223 2565 moveto
  1233 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1242 2565 moveto
  1252 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1261 2565 moveto
  1270 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1280 2565 moveto
  1289 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1299 2565 moveto
  1308 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1318 2565 moveto
  1327 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1337 2565 moveto
  1346 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1356 2565 moveto
  1365 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1374 2565 moveto
  1384 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1393 2565 moveto
  1403 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1412 2565 moveto
  1422 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1431 2565 moveto
  1441 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1450 2565 moveto
  1459 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1469 2565 moveto
  1478 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1488 2565 moveto
  1497 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1507 2565 moveto
  1516 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1526 2565 moveto
  1535 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1544 2565 moveto
  1554 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1563 2565 moveto
  1573 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1582 2565 moveto
  1592 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1601 2565 moveto
  1611 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1620 2565 moveto
  1630 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1639 2565 moveto
  1648 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1658 2565 moveto
  1667 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1677 2565 moveto
  1686 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1696 2565 moveto
  1705 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1715 2565 moveto
  1724 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1733 2565 moveto
  1743 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1752 2565 moveto
  1762 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1771 2565 moveto
  1781 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1790 2565 moveto
  1800 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1809 2565 moveto
  1818 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1828 2565 moveto
  1837 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1847 2565 moveto
  1856 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1866 2565 moveto
  1875 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1885 2565 moveto
  1894 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1904 2565 moveto
  1913 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1922 2565 moveto
  1932 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1941 2565 moveto
  1951 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1960 2565 moveto
  1970 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1979 2565 moveto
  1989 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1998 2565 moveto
  2007 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2017 2565 moveto
  2026 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2036 2565 moveto
  2045 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2055 2565 moveto
  2064 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2074 2565 moveto
  2083 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2092 2565 moveto
  2102 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2111 2565 moveto
  2121 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2130 2565 moveto
  2140 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2149 2565 moveto
  2159 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2168 2565 moveto
  2178 2565 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0416 0912 moveto
  0419 0905 b
  0424 0900 b
  0429 0897 b
  0436 0895 b
  0444 0895 b
  0449 0897 b
  0452 0905 b
  0452 0910 b
  0449 0915 b
  0442 0923 b
  0434 0928 b
  0424 0933 b
  0416 0935 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0416 0912 moveto
  0419 0907 b
  0424 0902 b
  0429 0900 b
  0436 0897 b
  0444 0897 b
  0449 0900 b
  0452 0905 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0416 0912 moveto
  0416 0917 b
  0419 0923 b
  0424 0925 b
  0444 0930 b
  0449 0933 b
  0452 0935 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0416 0917 moveto
  0419 0920 b
  0424 0923 b
  0444 0928 b
  0449 0930 b
  0452 0935 b
  0452 0938 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1398 0216 moveto
  1400 0208 b
  1403 0206 b
  1408 0203 b
  1413 0203 b
  1421 0206 b
  1426 0213 b
  1428 0221 b
  1428 0229 b
  1426 0234 b
  1423 0237 b
  1418 0239 b
  1413 0239 b
  1405 0237 b
  1400 0229 b
  1398 0221 b
  1387 0186 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1413 0203 moveto
  1418 0206 b
  1423 0213 b
  1426 0221 b
  1426 0231 b
  1423 0237 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1413 0239 moveto
  1408 0237 b
  1403 0229 b
  1400 0221 b
  1390 0186 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1336 1570 moveto
  1336 1516 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1339 1570 moveto
  1369 1521 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1339 1565 moveto
  1369 1516 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1369 1570 moveto
  1369 1516 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1329 1570 moveto
  1339 1570 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1362 1570 moveto
  1377 1570 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1329 1516 moveto
  1344 1516 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1392 1547 moveto
  1438 1547 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1392 1531 moveto
  1438 1531 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1479 1565 moveto
  1479 1516 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1482 1570 moveto
  1482 1516 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1482 1570 moveto
  1454 1531 b
  1494 1531 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1471 1516 moveto
  1489 1516 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 0390 moveto
  0586 0389 b
  0582 0383 b
  0581 0374 b
  0581 0369 b
  0582 0360 b
  0586 0354 b
  0592 0353 b
  0595 0353 b
  0601 0354 b
  0604 0360 b
  0606 0369 b
  0606 0374 b
  0604 0383 b
  0601 0389 b
  0595 0390 b
  0592 0390 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 0390 moveto
  0588 0389 b
  0586 0387 b
  0584 0383 b
  0582 0374 b
  0582 0369 b
  0584 0360 b
  0586 0356 b
  0588 0354 b
  0592 0353 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0595 0353 moveto
  0599 0354 b
  0601 0356 b
  0602 0360 b
  0604 0369 b
  0604 0374 b
  0602 0383 b
  0601 0387 b
  0599 0389 b
  0595 0390 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0369 moveto
  0670 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 0424 moveto
  0637 0424 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0478 moveto
  0659 0478 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 0533 moveto
  0637 0533 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0588 moveto
  0659 0588 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0670 0642 moveto
  0637 0642 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 0630 moveto
  0554 0628 b
  0556 0626 b
  0557 0628 b
  0556 0630 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0584 0664 moveto
  0581 0646 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0581 0646 moveto
  0584 0650 b
  0590 0651 b
  0595 0651 b
  0601 0650 b
  0604 0646 b
  0606 0641 b
  0606 0637 b
  0604 0632 b
  0601 0628 b
  0595 0626 b
  0590 0626 b
  0584 0628 b
  0582 0630 b
  0581 0634 b
  0581 0635 b
  0582 0637 b
  0584 0635 b
  0582 0634 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0595 0651 moveto
  0599 0650 b
  0602 0646 b
  0604 0641 b
  0604 0637 b
  0602 0632 b
  0599 0628 b
  0595 0626 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0584 0664 moveto
  0602 0664 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0584 0662 moveto
  0593 0662 b
  0602 0664 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0697 moveto
  0659 0697 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 0752 moveto
  0637 0752 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0807 moveto
  0659 0807 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 0861 moveto
  0637 0861 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0510 0931 moveto
  0514 0932 b
  0519 0938 b
  0519 0900 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0518 0936 moveto
  0518 0900 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0510 0900 moveto
  0527 0900 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 0904 moveto
  0554 0902 b
  0556 0900 b
  0557 0902 b
  0556 0904 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 0938 moveto
  0586 0936 b
  0582 0931 b
  0581 0922 b
  0581 0916 b
  0582 0907 b
  0586 0902 b
  0592 0900 b
  0595 0900 b
  0601 0902 b
  0604 0907 b
  0606 0916 b
  0606 0922 b
  0604 0931 b
  0601 0936 b
  0595 0938 b
  0592 0938 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 0938 moveto
  0588 0936 b
  0586 0934 b
  0584 0931 b
  0582 0922 b
  0582 0916 b
  0584 0907 b
  0586 0904 b
  0588 0902 b
  0592 0900 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0595 0900 moveto
  0599 0902 b
  0601 0904 b
  0602 0907 b
  0604 0916 b
  0604 0922 b
  0602 0931 b
  0601 0934 b
  0599 0936 b
  0595 0938 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0916 moveto
  0670 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 0971 moveto
  0637 0971 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1026 moveto
  0659 1026 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 1080 moveto
  0637 1080 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1135 moveto
  0659 1135 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0670 1190 moveto
  0637 1190 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0510 1204 moveto
  0514 1206 b
  0519 1211 b
  0519 1174 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0518 1210 moveto
  0518 1174 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0510 1174 moveto
  0527 1174 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 1177 moveto
  0554 1176 b
  0556 1174 b
  0557 1176 b
  0556 1177 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0584 1211 moveto
  0581 1194 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0581 1194 moveto
  0584 1197 b
  0590 1199 b
  0595 1199 b
  0601 1197 b
  0604 1194 b
  0606 1188 b
  0606 1185 b
  0604 1179 b
  0601 1176 b
  0595 1174 b
  0590 1174 b
  0584 1176 b
  0582 1177 b
  0581 1181 b
  0581 1183 b
  0582 1185 b
  0584 1183 b
  0582 1181 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0595 1199 moveto
  0599 1197 b
  0602 1194 b
  0604 1188 b
  0604 1185 b
  0602 1179 b
  0599 1176 b
  0595 1174 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0584 1211 moveto
  0602 1211 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0584 1210 moveto
  0593 1210 b
  0602 1211 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1245 moveto
  0659 1245 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 1299 moveto
  0637 1299 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1354 moveto
  0659 1354 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 1409 moveto
  0637 1409 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0507 1478 moveto
  0509 1476 b
  0507 1474 b
  0505 1476 b
  0505 1478 b
  0507 1482 b
  0509 1483 b
  0514 1485 b
  0521 1485 b
  0527 1483 b
  0528 1482 b
  0530 1478 b
  0530 1474 b
  0528 1471 b
  0523 1467 b
  0514 1464 b
  0510 1462 b
  0507 1458 b
  0505 1453 b
  0505 1447 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0521 1485 moveto
  0525 1483 b
  0527 1482 b
  0528 1478 b
  0528 1474 b
  0527 1471 b
  0521 1467 b
  0514 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0505 1451 moveto
  0507 1453 b
  0510 1453 b
  0519 1449 b
  0525 1449 b
  0528 1451 b
  0530 1453 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0510 1453 moveto
  0519 1447 b
  0527 1447 b
  0528 1449 b
  0530 1453 b
  0530 1456 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 1451 moveto
  0554 1449 b
  0556 1447 b
  0557 1449 b
  0556 1451 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 1485 moveto
  0586 1483 b
  0582 1478 b
  0581 1469 b
  0581 1464 b
  0582 1455 b
  0586 1449 b
  0592 1447 b
  0595 1447 b
  0601 1449 b
  0604 1455 b
  0606 1464 b
  0606 1469 b
  0604 1478 b
  0601 1483 b
  0595 1485 b
  0592 1485 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 1485 moveto
  0588 1483 b
  0586 1482 b
  0584 1478 b
  0582 1469 b
  0582 1464 b
  0584 1455 b
  0586 1451 b
  0588 1449 b
  0592 1447 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0595 1447 moveto
  0599 1449 b
  0601 1451 b
  0602 1455 b
  0604 1464 b
  0604 1469 b
  0602 1478 b
  0601 1482 b
  0599 1483 b
  0595 1485 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1464 moveto
  0670 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0369 moveto
  0637 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 0369 moveto
  2153 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 0424 moveto
  2186 0424 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 0478 moveto
  2164 0478 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 0533 moveto
  2186 0533 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 0588 moveto
  2164 0588 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2153 0642 moveto
  2186 0642 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 0697 moveto
  2164 0697 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 0752 moveto
  2186 0752 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 0807 moveto
  2164 0807 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 0861 moveto
  2186 0861 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 0916 moveto
  2153 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 0971 moveto
  2186 0971 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1026 moveto
  2164 1026 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 1080 moveto
  2186 1080 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1135 moveto
  2164 1135 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2153 1190 moveto
  2186 1190 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1245 moveto
  2164 1245 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 1299 moveto
  2186 1299 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1354 moveto
  2164 1354 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 1409 moveto
  2186 1409 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1464 moveto
  2153 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1464 moveto
  2186 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0636 0341 moveto
  0630 0340 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0630 0340 moveto
  0627 0334 b
  0625 0325 b
  0625 0320 b
  0627 0311 b
  0630 0306 b
  0636 0304 b
  0639 0304 b
  0645 0306 b
  0648 0311 b
  0650 0320 b
  0650 0325 b
  0648 0334 b
  0645 0340 b
  0639 0341 b
  0636 0341 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0636 0341 moveto
  0632 0340 b
  0630 0338 b
  0628 0334 b
  0627 0325 b
  0627 0320 b
  0628 0311 b
  0630 0307 b
  0632 0306 b
  0636 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0639 0304 moveto
  0643 0306 b
  0645 0307 b
  0646 0311 b
  0648 0320 b
  0648 0325 b
  0646 0334 b
  0645 0338 b
  0643 0340 b
  0639 0341 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0369 moveto
  0637 0402 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0831 0391 moveto
  0831 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1017 0334 moveto
  1021 0336 b
  1026 0341 b
  1026 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1025 0340 moveto
  1025 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1017 0304 moveto
  1033 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1025 0369 moveto
  1025 0402 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1218 0391 moveto
  1218 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1401 0334 moveto
  1403 0332 b
  1401 0331 b
  1399 0332 b
  1399 0334 b
  1401 0338 b
  1403 0340 b
  1408 0341 b
  1415 0341 b
  1421 0340 b
  1422 0338 b
  1424 0334 b
  1424 0331 b
  1422 0327 b
  1417 0324 b
  1408 0320 b
  1404 0318 b
  1401 0314 b
  1399 0309 b
  1399 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1415 0341 moveto
  1419 0340 b
  1421 0338 b
  1422 0334 b
  1422 0331 b
  1421 0327 b
  1415 0324 b
  1408 0320 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1399 0307 moveto
  1401 0309 b
  1404 0309 b
  1413 0306 b
  1419 0306 b
  1422 0307 b
  1424 0309 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1404 0309 moveto
  1413 0304 b
  1421 0304 b
  1422 0306 b
  1424 0309 b
  1424 0313 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1412 0369 moveto
  1412 0402 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1605 0391 moveto
  1605 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1788 0336 moveto
  1790 0334 b
  1788 0332 b
  1786 0334 b
  1786 0336 b
  1790 0340 b
  1795 0341 b
  1802 0341 b
  1808 0340 b
  1810 0336 b
  1810 0331 b
  1808 0327 b
  1802 0325 b
  1797 0325 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1802 0341 moveto
  1806 0340 b
  1808 0336 b
  1808 0331 b
  1806 0327 b
  1802 0325 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1802 0325 moveto
  1806 0324 b
  1810 0320 b
  1811 0316 b
  1811 0311 b
  1810 0307 b
  1808 0306 b
  1802 0304 b
  1795 0304 b
  1790 0306 b
  1788 0307 b
  1786 0311 b
  1786 0313 b
  1788 0314 b
  1790 0313 b
  1788 0311 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1808 0322 moveto
  1810 0316 b
  1810 0311 b
  1808 0307 b
  1806 0306 b
  1802 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1799 0369 moveto
  1799 0402 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1992 0391 moveto
  1992 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2189 0338 moveto
  2189 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2191 0341 moveto
  2191 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2191 0341 moveto
  2171 0314 b
  2200 0314 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2184 0304 moveto
  2197 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 0369 moveto
  2186 0402 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 0369 moveto
  0637 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1464 moveto
  0637 1431 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0831 1442 moveto
  0831 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1025 1464 moveto
  1025 1431 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1218 1442 moveto
  1218 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1412 1464 moveto
  1412 1431 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1605 1442 moveto
  1605 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1799 1464 moveto
  1799 1431 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1992 1442 moveto
  1992 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1464 moveto
  2186 1431 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1464 moveto
  2186 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0437 moveto
  0642 0451 b
  0647 0467 b
  0653 0482 b
  0660 0496 b
  0667 0508 b
  0675 0520 b
  0684 0530 b
  0694 0539 b
  0703 0547 b
  0714 0554 b
  0724 0560 b
  0735 0566 b
  0747 0571 b
  0758 0576 b
  0770 0580 b
  0782 0584 b
  0794 0587 b
  0807 0591 b
  0819 0594 b
  0832 0596 b
  0845 0599 b
  0858 0601 b
  0871 0603 b
  0885 0605 b
  0898 0607 b
  0912 0609 b
  0925 0611 b
  0939 0612 b
  0953 0614 b
  0967 0615 b
  0981 0617 b
  0995 0618 b
  1009 0619 b
  1023 0620 b
  1038 0622 b
  1052 0623 b
  1066 0624 b
  1081 0625 b
  1095 0626 b
  1110 0627 b
  1124 0628 b
  1139 0629 b
  1154 0630 b
  1169 0631 b
  1183 0631 b
  1198 0632 b
  1213 0633 b
  1228 0634 b
  1243 0635 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1243 0635 moveto
  1258 0636 b
  1273 0636 b
  1289 0637 b
  1304 0638 b
  1319 0639 b
  1334 0640 b
  1350 0640 b
  1365 0641 b
  1381 0642 b
  1396 0643 b
  1412 0644 b
  1427 0645 b
  1443 0645 b
  1458 0646 b
  1474 0647 b
  1490 0648 b
  1506 0649 b
  1522 0650 b
  1538 0651 b
  1554 0652 b
  1570 0653 b
  1586 0654 b
  1602 0655 b
  1618 0656 b
  1634 0658 b
  1651 0659 b
  1667 0660 b
  1684 0662 b
  1700 0663 b
  1717 0665 b
  1734 0667 b
  1751 0669 b
  1768 0671 b
  1785 0673 b
  1802 0676 b
  1820 0679 b
  1837 0682 b
  1855 0686 b
  1873 0690 b
  1892 0695 b
  1910 0701 b
  1929 0709 b
  1949 0719 b
  1969 0733 b
  1990 0751 b
  2012 0777 b
  2036 0816 b
  2063 0877 b
  2095 0978 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2095 0978 moveto
  2134 1153 b
  2186 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0437 moveto
  0641 0438 b
  0645 0439 b
  0649 0440 b
  0653 0442 b
  0658 0443 b
  0662 0444 b
  0666 0445 b
  0670 0446 b
  0675 0447 b
  0679 0449 b
  0684 0450 b
  0688 0451 b
  0693 0453 b
  0698 0454 b
  0703 0456 b
  0708 0457 b
  0713 0459 b
  0718 0460 b
  0723 0462 b
  0729 0463 b
  0734 0465 b
  0739 0467 b
  0745 0469 b
  0751 0471 b
  0757 0472 b
  0763 0474 b
  0769 0476 b
  0775 0478 b
  0781 0480 b
  0787 0483 b
  0794 0485 b
  0800 0487 b
  0807 0490 b
  0814 0492 b
  0821 0495 b
  0828 0497 b
  0836 0500 b
  0843 0503 b
  0851 0505 b
  0859 0508 b
  0867 0511 b
  0875 0515 b
  0883 0518 b
  0892 0521 b
  0900 0525 b
  0909 0528 b
  0918 0532 b
  0928 0536 b
  0937 0540 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0937 0540 moveto
  0947 0544 b
  0957 0548 b
  0967 0553 b
  0978 0557 b
  0989 0562 b
  1000 0567 b
  1011 0572 b
  1023 0578 b
  1035 0583 b
  1047 0589 b
  1060 0595 b
  1073 0601 b
  1086 0608 b
  1100 0615 b
  1114 0622 b
  1128 0629 b
  1143 0637 b
  1159 0645 b
  1175 0654 b
  1191 0663 b
  1208 0672 b
  1225 0682 b
  1243 0692 b
  1262 0703 b
  1281 0714 b
  1301 0726 b
  1322 0739 b
  1343 0752 b
  1365 0766 b
  1388 0781 b
  1412 0796 b
  1436 0813 b
  1462 0830 b
  1489 0849 b
  1516 0869 b
  1545 0890 b
  1575 0912 b
  1607 0936 b
  1639 0961 b
  1674 0988 b
  1709 1017 b
  1747 1048 b
  1786 1081 b
  1828 1117 b
  1871 1155 b
  1917 1197 b
  1965 1242 b
  2015 1290 b
  2069 1343 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2069 1343 moveto
  2126 1401 b
  2186 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0437 moveto
  0641 0440 b
  0645 0443 b
  0650 0446 b
  0654 0449 b
  0659 0452 b
  0664 0455 b
  0669 0458 b
  0674 0461 b
  0679 0465 b
  0685 0468 b
  0690 0471 b
  0696 0475 b
  0702 0478 b
  0708 0481 b
  0715 0484 b
  0722 0488 b
  0728 0491 b
  0735 0494 b
  0743 0497 b
  0750 0500 b
  0757 0503 b
  0765 0506 b
  0773 0510 b
  0781 0512 b
  0789 0515 b
  0798 0518 b
  0806 0521 b
  0815 0524 b
  0824 0527 b
  0833 0530 b
  0842 0533 b
  0851 0535 b
  0861 0538 b
  0870 0541 b
  0880 0544 b
  0890 0546 b
  0900 0549 b
  0911 0552 b
  0921 0555 b
  0932 0557 b
  0943 0560 b
  0953 0563 b
  0964 0565 b
  0976 0568 b
  0987 0571 b
  0999 0574 b
  1010 0576 b
  1022 0579 b
  1034 0582 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1034 0582 moveto
  1046 0585 b
  1058 0588 b
  1071 0591 b
  1084 0594 b
  1096 0597 b
  1109 0600 b
  1122 0603 b
  1136 0606 b
  1149 0609 b
  1163 0613 b
  1177 0616 b
  1191 0620 b
  1205 0623 b
  1220 0627 b
  1235 0631 b
  1250 0635 b
  1265 0640 b
  1280 0644 b
  1296 0649 b
  1312 0654 b
  1328 0659 b
  1345 0664 b
  1362 0670 b
  1379 0676 b
  1396 0682 b
  1414 0689 b
  1433 0697 b
  1451 0705 b
  1471 0713 b
  1490 0722 b
  1511 0732 b
  1531 0743 b
  1553 0755 b
  1575 0768 b
  1598 0782 b
  1622 0798 b
  1647 0815 b
  1672 0834 b
  1699 0855 b
  1728 0879 b
  1757 0906 b
  1788 0935 b
  1821 0969 b
  1856 1007 b
  1894 1050 b
  1933 1098 b
  1976 1154 b
  2022 1216 b
  2072 1288 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2072 1288 moveto
  2127 1370 b
  2186 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0642 moveto
  2186 0642 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0916 moveto
  0647 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0656 0916 moveto
  0666 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0675 0916 moveto
  0685 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0694 0916 moveto
  0704 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0713 0916 moveto
  0722 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0732 0916 moveto
  0741 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0751 0916 moveto
  0760 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0770 0916 moveto
  0779 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0789 0916 moveto
  0798 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0807 0916 moveto
  0817 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0826 0916 moveto
  0836 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0845 0916 moveto
  0855 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0864 0916 moveto
  0874 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0883 0916 moveto
  0893 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0902 0916 moveto
  0911 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0921 0916 moveto
  0930 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0940 0916 moveto
  0949 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0959 0916 moveto
  0968 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0978 0916 moveto
  0987 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0996 0916 moveto
  1006 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1015 0916 moveto
  1025 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1034 0916 moveto
  1044 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1053 0916 moveto
  1063 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1072 0916 moveto
  1081 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1091 0916 moveto
  1100 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1110 0916 moveto
  1119 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1129 0916 moveto
  1138 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1148 0916 moveto
  1157 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1167 0916 moveto
  1176 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1185 0916 moveto
  1195 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1204 0916 moveto
  1214 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1223 0916 moveto
  1233 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1242 0916 moveto
  1252 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1261 0916 moveto
  1270 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1280 0916 moveto
  1289 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1299 0916 moveto
  1308 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1318 0916 moveto
  1327 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1337 0916 moveto
  1346 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1356 0916 moveto
  1365 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1374 0916 moveto
  1384 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1393 0916 moveto
  1403 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1412 0916 moveto
  1422 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1431 0916 moveto
  1441 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1450 0916 moveto
  1459 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1469 0916 moveto
  1478 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1488 0916 moveto
  1497 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1507 0916 moveto
  1516 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1526 0916 moveto
  1535 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1544 0916 moveto
  1554 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1563 0916 moveto
  1573 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1582 0916 moveto
  1592 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1601 0916 moveto
  1611 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1620 0916 moveto
  1630 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1639 0916 moveto
  1648 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1658 0916 moveto
  1667 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1677 0916 moveto
  1686 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1696 0916 moveto
  1705 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1715 0916 moveto
  1724 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1733 0916 moveto
  1743 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1752 0916 moveto
  1762 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1771 0916 moveto
  1781 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1790 0916 moveto
  1800 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1809 0916 moveto
  1818 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1828 0916 moveto
  1837 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1847 0916 moveto
  1856 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1866 0916 moveto
  1875 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1885 0916 moveto
  1894 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1904 0916 moveto
  1913 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1922 0916 moveto
  1932 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1941 0916 moveto
  1951 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1960 0916 moveto
  1970 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1979 0916 moveto
  1989 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1998 0916 moveto
  2007 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2017 0916 moveto
  2026 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2036 0916 moveto
  2045 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2055 0916 moveto
  2064 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2074 0916 moveto
  2083 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2092 0916 moveto
  2102 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2111 0916 moveto
  2121 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2130 0916 moveto
  2140 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2149 0916 moveto
  2159 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2168 0916 moveto
  2178 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2026 0743 moveto
  2022 0741 b
  2019 0737 b
  2017 0729 b
  2017 0725 b
  2019 0717 b
  2022 0713 b
  2026 0711 b
  2029 0711 b
  2034 0713 b
  2037 0717 b
  2038 0725 b
  2038 0729 b
  2037 0737 b
  2034 0741 b
  2029 0743 b
  2026 0743 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2026 0743 moveto
  2023 0741 b
  2022 0740 b
  2020 0737 b
  2019 0729 b
  2019 0725 b
  2020 0717 b
  2022 0714 b
  2023 0713 b
  2026 0711 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2029 0711 moveto
  2032 0713 b
  2034 0714 b
  2035 0717 b
  2037 0725 b
  2037 0729 b
  2035 0737 b
  2034 0740 b
  2032 0741 b
  2029 0743 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2050 0714 moveto
  2049 0713 b
  2050 0711 b
  2052 0713 b
  2050 0714 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2067 0737 moveto
  2070 0738 b
  2074 0743 b
  2074 0711 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2073 0741 moveto
  2073 0711 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2067 0711 moveto
  2080 0711 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1968 1298 moveto
  1966 1295 b
  1963 1293 b
  1960 1293 b
  1957 1295 b
  1956 1297 b
  1951 1302 b
  1950 1304 b
  1947 1305 b
  1944 1305 b
  1941 1304 b
  1939 1301 b
  1939 1298 b
  1941 1295 b
  1944 1293 b
  1947 1293 b
  1950 1295 b
  1951 1297 b
  1956 1302 b
  1957 1304 b
  1960 1305 b
  1963 1305 b
  1966 1304 b
  1968 1301 b
  1968 1298 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2068 0617 moveto
  2064 0615 b
  2061 0611 b
  2059 0603 b
  2059 0599 b
  2061 0591 b
  2064 0587 b
  2068 0585 b
  2071 0585 b
  2076 0587 b
  2079 0591 b
  2080 0599 b
  2080 0603 b
  2079 0611 b
  2076 0615 b
  2071 0617 b
  2068 0617 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2068 0617 moveto
  2065 0615 b
  2064 0614 b
  2062 0611 b
  2061 0603 b
  2061 0599 b
  2062 0591 b
  2064 0588 b
  2065 0587 b
  2068 0585 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2071 0585 moveto
  2074 0587 b
  2076 0588 b
  2077 0591 b
  2079 0599 b
  2079 0603 b
  2077 0611 b
  2076 0614 b
  2074 0615 b
  2071 0617 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1968 1098 moveto
  1964 1097 b
  1961 1092 b
  1959 1085 b
  1959 1080 b
  1961 1073 b
  1964 1068 b
  1968 1067 b
  1971 1067 b
  1976 1068 b
  1979 1073 b
  1980 1080 b
  1980 1085 b
  1979 1092 b
  1976 1097 b
  1971 1098 b
  1968 1098 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1968 1098 moveto
  1965 1097 b
  1964 1095 b
  1962 1092 b
  1961 1085 b
  1961 1080 b
  1962 1073 b
  1964 1070 b
  1965 1068 b
  1968 1067 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1971 1067 moveto
  1974 1068 b
  1976 1070 b
  1977 1073 b
  1979 1080 b
  1979 1085 b
  1977 1092 b
  1976 1095 b
  1974 1097 b
  1971 1098 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1992 1070 moveto
  1991 1068 b
  1992 1067 b
  1994 1068 b
  1992 1070 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2007 1098 moveto
  2004 1083 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2004 1083 moveto
  2007 1086 b
  2012 1088 b
  2016 1088 b
  2021 1086 b
  2024 1083 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2024 1083 moveto
  2025 1079 b
  2025 1076 b
  2024 1072 b
  2021 1068 b
  2016 1067 b
  2012 1067 b
  2007 1068 b
  2006 1070 b
  2004 1073 b
  2004 1074 b
  2006 1076 b
  2007 1074 b
  2006 1073 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2016 1088 moveto
  2019 1086 b
  2022 1083 b
  2024 1079 b
  2024 1076 b
  2022 1072 b
  2019 1068 b
  2016 1067 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2007 1098 moveto
  2022 1098 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2007 1097 moveto
  2015 1097 b
  2022 1098 b
 stroke
 showpage
n
.25 .25 scale
1 setlinejoin
 restore


%%%%%%%%%%%%%%%%%% Fig3.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
save
/w {setlinewidth} def
/b {lineto} def
/n {newpath} def
.25 .25 scale
1 setlinejoin
n
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0398 2437 moveto
  0452 2437 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0398 2440 moveto
  0452 2440 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0398 2429 moveto
  0398 2455 b
  0401 2463 b
  0406 2468 b
  0411 2470 b
  0419 2473 b
  0431 2473 b
  0439 2470 b
  0444 2468 b
  0449 2463 b
  0452 2455 b
  0452 2429 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0398 2455 moveto
  0401 2460 b
  0406 2465 b
  0411 2468 b
  0419 2470 b
  0431 2470 b
  0439 2468 b
  0444 2465 b
  0449 2460 b
  0452 2455 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0452 2506 moveto
  0452 2503 b
  0454 2503 b
  0454 2506 b
  0452 2506 b
  0449 2503 b
  0447 2498 b
  0447 2493 b
  0449 2488 b
  0454 2485 b
  0462 2485 b
  0467 2488 b
  0470 2493 b
  0470 2498 b
  0467 2503 b
  0464 2506 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0447 2493 moveto
  0449 2491 b
  0454 2488 b
  0462 2488 b
  0467 2491 b
  0470 2493 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1398 1780 moveto
  1400 1773 b
  1403 1770 b
  1408 1767 b
  1413 1767 b
  1421 1770 b
  1426 1778 b
  1428 1785 b
  1428 1793 b
  1426 1798 b
  1423 1801 b
  1418 1803 b
  1413 1803 b
  1405 1801 b
  1400 1793 b
  1398 1785 b
  1387 1750 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1413 1767 moveto
  1418 1770 b
  1423 1778 b
  1426 1785 b
  1426 1796 b
  1423 1801 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1413 1803 moveto
  1408 1801 b
  1403 1793 b
  1400 1785 b
  1390 1750 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1296 3134 moveto
  1296 3080 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1298 3134 moveto
  1329 3085 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1298 3129 moveto
  1329 3080 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1329 3134 moveto
  1329 3080 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1288 3134 moveto
  1298 3134 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1321 3134 moveto
  1336 3134 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1288 3080 moveto
  1303 3080 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1393 3111 moveto
  1438 3111 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1393 3096 moveto
  1438 3096 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1500 3126 moveto
  1502 3124 b
  1500 3121 b
  1497 3124 b
  1497 3126 b
  1502 3131 b
  1510 3134 b
  1520 3134 b
  1528 3131 b
  1530 3126 b
  1530 3119 b
  1528 3113 b
  1520 3111 b
  1512 3111 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1520 3134 moveto
  1525 3131 b
  1528 3126 b
  1528 3119 b
  1525 3113 b
  1520 3111 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1520 3111 moveto
  1525 3108 b
  1530 3103 b
  1533 3098 b
  1533 3090 b
  1530 3085 b
  1528 3083 b
  1520 3080 b
  1510 3080 b
  1502 3083 b
  1500 3085 b
  1497 3090 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1497 3090 moveto
  1497 3093 b
  1500 3096 b
  1502 3093 b
  1500 3090 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1528 3106 moveto
  1530 3098 b
  1530 3090 b
  1528 3085 b
  1525 3083 b
  1520 3080 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 1954 moveto
  0586 1953 b
  0582 1947 b
  0581 1938 b
  0581 1933 b
  0582 1924 b
  0586 1919 b
  0592 1917 b
  0595 1917 b
  0601 1919 b
  0604 1924 b
  0606 1933 b
  0606 1938 b
  0604 1947 b
  0601 1953 b
  0595 1954 b
  0592 1954 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 1954 moveto
  0588 1953 b
  0586 1951 b
  0584 1947 b
  0582 1938 b
  0582 1933 b
  0584 1924 b
  0586 1920 b
  0588 1919 b
  0592 1917 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0595 1917 moveto
  0599 1919 b
  0601 1920 b
  0602 1924 b
  0604 1933 b
  0604 1938 b
  0602 1947 b
  0601 1951 b
  0599 1953 b
  0595 1954 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1933 moveto
  0670 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 2042 moveto
  0637 2042 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 2139 moveto
  0554 2138 b
  0556 2136 b
  0557 2138 b
  0556 2139 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0582 2166 moveto
  0584 2164 b
  0582 2163 b
  0581 2164 b
  0581 2166 b
  0582 2170 b
  0584 2172 b
  0590 2173 b
  0597 2173 b
  0602 2172 b
  0604 2170 b
  0606 2166 b
  0606 2163 b
  0604 2159 b
  0599 2156 b
  0590 2152 b
  0586 2150 b
  0582 2146 b
  0581 2141 b
  0581 2136 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0597 2173 moveto
  0601 2172 b
  0602 2170 b
  0604 2166 b
  0604 2163 b
  0602 2159 b
  0597 2156 b
  0590 2152 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0581 2139 moveto
  0582 2141 b
  0586 2141 b
  0595 2138 b
  0601 2138 b
  0604 2139 b
  0606 2141 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0586 2141 moveto
  0595 2136 b
  0602 2136 b
  0604 2138 b
  0606 2141 b
  0606 2145 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 2152 moveto
  0670 2152 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 2261 moveto
  0637 2261 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 2358 moveto
  0554 2357 b
  0556 2355 b
  0557 2357 b
  0556 2358 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0597 2389 moveto
  0597 2355 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0599 2392 moveto
  0599 2355 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0599 2392 moveto
  0579 2365 b
  0608 2365 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 2355 moveto
  0604 2355 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 2371 moveto
  0670 2371 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 2480 moveto
  0637 2480 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 2577 moveto
  0554 2576 b
  0556 2574 b
  0557 2576 b
  0556 2577 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0602 2606 moveto
  0601 2604 b
  0602 2602 b
  0604 2604 b
  0604 2606 b
  0602 2610 b
  0599 2611 b
  0593 2611 b
  0588 2610 b
  0584 2606 b
  0582 2602 b
  0581 2595 b
  0581 2584 b
  0582 2579 b
  0586 2576 b
  0592 2574 b
  0595 2574 b
  0601 2576 b
  0604 2579 b
  0606 2584 b
  0606 2586 b
  0604 2592 b
  0601 2595 b
  0595 2597 b
  0593 2597 b
  0588 2595 b
  0584 2592 b
  0582 2586 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0593 2611 moveto
  0590 2610 b
  0586 2606 b
  0584 2602 b
  0582 2595 b
  0582 2584 b
  0584 2579 b
  0588 2576 b
  0592 2574 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0595 2574 moveto
  0599 2576 b
  0602 2579 b
  0604 2584 b
  0604 2586 b
  0602 2592 b
  0599 2595 b
  0595 2597 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 2590 moveto
  0670 2590 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 2699 moveto
  0637 2699 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 2796 moveto
  0554 2794 b
  0556 2793 b
  0557 2794 b
  0556 2796 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0590 2830 moveto
  0584 2829 b
  0582 2825 b
  0582 2820 b
  0584 2816 b
  0590 2814 b
  0597 2814 b
  0602 2816 b
  0604 2820 b
  0604 2825 b
  0602 2829 b
  0597 2830 b
  0590 2830 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0590 2830 moveto
  0586 2829 b
  0584 2825 b
  0584 2820 b
  0586 2816 b
  0590 2814 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0597 2814 moveto
  0601 2816 b
  0602 2820 b
  0602 2825 b
  0601 2829 b
  0597 2830 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0590 2814 moveto
  0584 2812 b
  0582 2811 b
  0581 2807 b
  0581 2800 b
  0582 2796 b
  0584 2794 b
  0590 2793 b
  0597 2793 b
  0602 2794 b
  0604 2796 b
  0606 2800 b
  0606 2807 b
  0604 2811 b
  0602 2812 b
  0597 2814 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0590 2814 moveto
  0586 2812 b
  0584 2811 b
  0582 2807 b
  0582 2800 b
  0584 2796 b
  0586 2794 b
  0590 2793 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0597 2793 moveto
  0601 2794 b
  0602 2796 b
  0604 2800 b
  0604 2807 b
  0602 2811 b
  0601 2812 b
  0597 2814 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 2809 moveto
  0670 2809 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 2918 moveto
  0637 2918 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0510 3042 moveto
  0514 3044 b
  0519 3049 b
  0519 3012 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0518 3048 moveto
  0518 3012 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0510 3012 moveto
  0527 3012 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 3015 moveto
  0554 3013 b
  0556 3012 b
  0557 3013 b
  0556 3015 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 3049 moveto
  0586 3048 b
  0582 3042 b
  0581 3033 b
  0581 3028 b
  0582 3019 b
  0586 3013 b
  0592 3012 b
  0595 3012 b
  0601 3013 b
  0604 3019 b
  0606 3028 b
  0606 3033 b
  0604 3042 b
  0601 3048 b
  0595 3049 b
  0592 3049 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 3049 moveto
  0588 3048 b
  0586 3046 b
  0584 3042 b
  0582 3033 b
  0582 3028 b
  0584 3019 b
  0586 3015 b
  0588 3013 b
  0592 3012 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0595 3012 moveto
  0599 3013 b
  0601 3015 b
  0602 3019 b
  0604 3028 b
  0604 3033 b
  0602 3042 b
  0601 3046 b
  0599 3048 b
  0595 3049 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 3028 moveto
  0670 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1933 moveto
  0637 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1933 moveto
  2153 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 2042 moveto
  2186 2042 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 2152 moveto
  2153 2152 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 2261 moveto
  2186 2261 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 2371 moveto
  2153 2371 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 2480 moveto
  2186 2480 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 2590 moveto
  2153 2590 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 2699 moveto
  2186 2699 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 2809 moveto
  2153 2809 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 2918 moveto
  2186 2918 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 3028 moveto
  2153 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 3028 moveto
  2186 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0636 1906 moveto
  0630 1904 b
  0627 1898 b
  0625 1889 b
  0625 1884 b
  0627 1875 b
  0630 1870 b
  0636 1868 b
  0639 1868 b
  0645 1870 b
  0648 1875 b
  0650 1884 b
  0650 1889 b
  0648 1898 b
  0645 1904 b
  0639 1906 b
  0636 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0636 1906 moveto
  0632 1904 b
  0630 1902 b
  0628 1898 b
  0627 1889 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0627 1889 moveto
  0627 1884 b
  0628 1875 b
  0630 1871 b
  0632 1870 b
  0636 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0639 1868 moveto
  0643 1870 b
  0645 1871 b
  0646 1875 b
  0648 1884 b
  0648 1889 b
  0646 1898 b
  0645 1902 b
  0643 1904 b
  0639 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1933 moveto
  0637 1966 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0689 1955 moveto
  0689 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0741 1933 moveto
  0741 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0792 1955 moveto
  0792 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0844 1933 moveto
  0844 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0895 1966 moveto
  0895 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0877 1871 moveto
  0875 1870 b
  0877 1868 b
  0878 1870 b
  0877 1871 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0905 1906 moveto
  0902 1888 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0902 1888 moveto
  0905 1891 b
  0911 1893 b
  0916 1893 b
  0922 1891 b
  0925 1888 b
  0927 1882 b
  0927 1879 b
  0925 1873 b
  0922 1870 b
  0916 1868 b
  0911 1868 b
  0905 1870 b
  0904 1871 b
  0902 1875 b
  0902 1877 b
  0904 1879 b
  0905 1877 b
  0904 1875 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0916 1893 moveto
  0920 1891 b
  0923 1888 b
  0925 1882 b
  0925 1879 b
  0923 1873 b
  0920 1870 b
  0916 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0905 1906 moveto
  0923 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0905 1904 moveto
  0914 1904 b
  0923 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0947 1933 moveto
  0947 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0999 1955 moveto
  0999 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1050 1933 moveto
  1050 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1102 1955 moveto
  1102 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1109 1898 moveto
  1112 1900 b
  1118 1906 b
  1118 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1116 1904 moveto
  1116 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1109 1868 moveto
  1125 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1154 1871 moveto
  1152 1870 b
  1154 1868 b
  1155 1870 b
  1154 1871 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1190 1906 moveto
  1184 1904 b
  1181 1898 b
  1179 1889 b
  1179 1884 b
  1181 1875 b
  1184 1870 b
  1190 1868 b
  1193 1868 b
  1199 1870 b
  1202 1875 b
  1204 1884 b
  1204 1889 b
  1202 1898 b
  1199 1904 b
  1193 1906 b
  1190 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1190 1906 moveto
  1186 1904 b
  1184 1902 b
  1182 1898 b
  1181 1889 b
  1181 1884 b
  1182 1875 b
  1184 1871 b
  1186 1870 b
  1190 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1193 1868 moveto
  1197 1870 b
  1199 1871 b
  1200 1875 b
  1202 1884 b
  1202 1889 b
  1200 1898 b
  1199 1902 b
  1197 1904 b
  1193 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1154 1933 moveto
  1154 1966 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1205 1955 moveto
  1205 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1257 1933 moveto
  1257 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1308 1955 moveto
  1308 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1360 1933 moveto
  1360 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1412 1966 moveto
  1412 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1367 1898 moveto
  1370 1900 b
  1376 1906 b
  1376 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1374 1904 moveto
  1374 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1367 1868 moveto
  1383 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1412 1871 moveto
  1410 1870 b
  1412 1868 b
  1413 1870 b
  1412 1871 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1440 1906 moveto
  1437 1888 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1437 1888 moveto
  1440 1891 b
  1446 1893 b
  1451 1893 b
  1457 1891 b
  1460 1888 b
  1462 1882 b
  1462 1879 b
  1460 1873 b
  1457 1870 b
  1451 1868 b
  1446 1868 b
  1440 1870 b
  1439 1871 b
  1437 1875 b
  1437 1877 b
  1439 1879 b
  1440 1877 b
  1439 1875 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1451 1893 moveto
  1455 1891 b
  1458 1888 b
  1460 1882 b
  1460 1879 b
  1458 1873 b
  1455 1870 b
  1451 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1440 1906 moveto
  1458 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1440 1904 moveto
  1449 1904 b
  1458 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1463 1933 moveto
  1463 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1515 1955 moveto
  1515 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1567 1933 moveto
  1567 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1618 1955 moveto
  1618 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1621 1898 moveto
  1623 1897 b
  1621 1895 b
  1619 1897 b
  1619 1898 b
  1621 1902 b
  1623 1904 b
  1628 1906 b
  1635 1906 b
  1641 1904 b
  1643 1902 b
  1644 1898 b
  1644 1895 b
  1643 1891 b
  1637 1888 b
  1628 1884 b
  1625 1882 b
  1621 1879 b
  1619 1873 b
  1619 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1635 1906 moveto
  1639 1904 b
  1641 1902 b
  1643 1898 b
  1643 1895 b
  1641 1891 b
  1635 1888 b
  1628 1884 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1619 1871 moveto
  1621 1873 b
  1625 1873 b
  1634 1870 b
  1639 1870 b
  1643 1871 b
  1644 1873 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1625 1873 moveto
  1634 1868 b
  1641 1868 b
  1643 1870 b
  1644 1873 b
  1644 1877 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1670 1871 moveto
  1668 1870 b
  1670 1868 b
  1672 1870 b
  1670 1871 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1706 1906 moveto
  1700 1904 b
  1697 1898 b
  1695 1889 b
  1695 1884 b
  1697 1875 b
  1700 1870 b
  1706 1868 b
  1709 1868 b
  1715 1870 b
  1718 1875 b
  1720 1884 b
  1720 1889 b
  1718 1898 b
  1715 1904 b
  1709 1906 b
  1706 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1706 1906 moveto
  1702 1904 b
  1700 1902 b
  1699 1898 b
  1697 1889 b
  1697 1884 b
  1699 1875 b
  1700 1871 b
  1702 1870 b
  1706 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1709 1868 moveto
  1713 1870 b
  1715 1871 b
  1717 1875 b
  1718 1884 b
  1718 1889 b
  1717 1898 b
  1715 1902 b
  1713 1904 b
  1709 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1670 1933 moveto
  1670 1966 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1721 1955 moveto
  1721 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1773 1933 moveto
  1773 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1825 1955 moveto
  1825 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1876 1933 moveto
  1876 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1928 1966 moveto
  1928 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1879 1898 moveto
  1881 1897 b
  1879 1895 b
  1877 1897 b
  1877 1898 b
  1879 1902 b
  1881 1904 b
  1886 1906 b
  1893 1906 b
  1899 1904 b
  1901 1902 b
  1903 1898 b
  1903 1895 b
  1901 1891 b
  1895 1888 b
  1886 1884 b
  1883 1882 b
  1879 1879 b
  1877 1873 b
  1877 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1893 1906 moveto
  1897 1904 b
  1899 1902 b
  1901 1898 b
  1901 1895 b
  1899 1891 b
  1893 1888 b
  1886 1884 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1877 1871 moveto
  1879 1873 b
  1883 1873 b
  1892 1870 b
  1897 1870 b
  1901 1871 b
  1903 1873 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1883 1873 moveto
  1892 1868 b
  1899 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1899 1868 moveto
  1901 1870 b
  1903 1873 b
  1903 1877 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1928 1871 moveto
  1926 1870 b
  1928 1868 b
  1930 1870 b
  1928 1871 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1957 1906 moveto
  1953 1888 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1953 1888 moveto
  1957 1891 b
  1962 1893 b
  1967 1893 b
  1973 1891 b
  1976 1888 b
  1978 1882 b
  1978 1879 b
  1976 1873 b
  1973 1870 b
  1967 1868 b
  1962 1868 b
  1957 1870 b
  1955 1871 b
  1953 1875 b
  1953 1877 b
  1955 1879 b
  1957 1877 b
  1955 1875 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1967 1893 moveto
  1971 1891 b
  1975 1888 b
  1976 1882 b
  1976 1879 b
  1975 1873 b
  1971 1870 b
  1967 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1957 1906 moveto
  1975 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1957 1904 moveto
  1966 1904 b
  1975 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1979 1933 moveto
  1979 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2031 1955 moveto
  2031 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2083 1933 moveto
  2083 1955 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2134 1955 moveto
  2134 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2137 1900 moveto
  2139 1898 b
  2137 1897 b
  2135 1898 b
  2135 1900 b
  2139 1904 b
  2144 1906 b
  2152 1906 b
  2157 1904 b
  2159 1900 b
  2159 1895 b
  2157 1891 b
  2152 1889 b
  2146 1889 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2152 1906 moveto
  2155 1904 b
  2157 1900 b
  2157 1895 b
  2155 1891 b
  2152 1889 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2152 1889 moveto
  2155 1888 b
  2159 1884 b
  2161 1880 b
  2161 1875 b
  2159 1871 b
  2157 1870 b
  2152 1868 b
  2144 1868 b
  2139 1870 b
  2137 1871 b
  2135 1875 b
  2135 1877 b
  2137 1879 b
  2139 1877 b
  2137 1875 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2157 1886 moveto
  2159 1880 b
  2159 1875 b
  2157 1871 b
  2155 1870 b
  2152 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1871 moveto
  2184 1870 b
  2186 1868 b
  2188 1870 b
  2186 1871 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2222 1906 moveto
  2217 1904 b
  2213 1898 b
  2211 1889 b
  2211 1884 b
  2213 1875 b
  2217 1870 b
  2222 1868 b
  2225 1868 b
  2231 1870 b
  2235 1875 b
  2236 1884 b
  2236 1889 b
  2235 1898 b
  2231 1904 b
  2225 1906 b
  2222 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2222 1906 moveto
  2218 1904 b
  2217 1902 b
  2215 1898 b
  2213 1889 b
  2213 1884 b
  2215 1875 b
  2217 1871 b
  2218 1870 b
  2222 1868 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2225 1868 moveto
  2229 1870 b
  2231 1871 b
  2233 1875 b
  2235 1884 b
  2235 1889 b
  2233 1898 b
  2231 1902 b
  2229 1904 b
  2225 1906 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1933 moveto
  2186 1966 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1933 moveto
  0637 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 3028 moveto
  0637 2995 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0689 3006 moveto
  0689 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0741 3028 moveto
  0741 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0792 3006 moveto
  0792 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0844 3028 moveto
  0844 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0895 2995 moveto
  0895 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0947 3028 moveto
  0947 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0999 3006 moveto
  0999 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1050 3028 moveto
  1050 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1102 3006 moveto
  1102 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1154 3028 moveto
  1154 2995 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1205 3006 moveto
  1205 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1257 3028 moveto
  1257 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1308 3006 moveto
  1308 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1360 3028 moveto
  1360 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1412 2995 moveto
  1412 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1463 3028 moveto
  1463 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1515 3006 moveto
  1515 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1567 3028 moveto
  1567 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1618 3006 moveto
  1618 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1670 3028 moveto
  1670 2995 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1721 3006 moveto
  1721 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1773 3028 moveto
  1773 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1825 3006 moveto
  1825 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1876 3028 moveto
  1876 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1928 2995 moveto
  1928 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1979 3028 moveto
  1979 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2031 3006 moveto
  2031 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2083 3028 moveto
  2083 3006 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2134 3006 moveto
  2134 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 3028 moveto
  2186 2995 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 3028 moveto
  2186 3028 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1933 moveto
  0648 1955 b
  0659 1978 b
  0670 2002 b
  0682 2027 b
  0695 2052 b
  0707 2078 b
  0721 2104 b
  0735 2131 b
  0749 2157 b
  0764 2184 b
  0780 2211 b
  0796 2238 b
  0812 2264 b
  0829 2290 b
  0847 2315 b
  0866 2340 b
  0885 2364 b
  0904 2387 b
  0924 2409 b
  0945 2429 b
  0967 2449 b
  0989 2466 b
  1011 2483 b
  1035 2497 b
  1059 2510 b
  1084 2520 b
  1110 2529 b
  1137 2536 b
  1164 2540 b
  1193 2542 b
  1222 2542 b
  1253 2540 b
  1284 2534 b
  1317 2526 b
  1352 2516 b
  1387 2503 b
  1425 2486 b
  1464 2467 b
  1505 2445 b
  1549 2419 b
  1595 2390 b
  1643 2357 b
  1695 2321 b
  1750 2280 b
  1809 2235 b
  1873 2186 b
  1942 2131 b
  2016 2071 b
  2097 2005 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2097 2005 moveto
  2186 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1933 moveto
  0648 1955 b
  0659 1978 b
  0670 2001 b
  0681 2024 b
  0693 2048 b
  0705 2072 b
  0717 2097 b
  0730 2121 b
  0743 2145 b
  0757 2169 b
  0770 2193 b
  0785 2217 b
  0800 2240 b
  0815 2263 b
  0831 2285 b
  0847 2307 b
  0864 2328 b
  0882 2348 b
  0900 2367 b
  0919 2385 b
  0938 2402 b
  0959 2417 b
  0980 2432 b
  1002 2444 b
  1025 2456 b
  1048 2465 b
  1073 2473 b
  1099 2479 b
  1125 2483 b
  1154 2485 b
  1183 2485 b
  1214 2483 b
  1246 2478 b
  1279 2471 b
  1315 2462 b
  1352 2449 b
  1391 2434 b
  1433 2416 b
  1476 2396 b
  1522 2372 b
  1571 2345 b
  1623 2314 b
  1678 2281 b
  1736 2243 b
  1799 2202 b
  1866 2157 b
  1937 2108 b
  2014 2054 b
  2097 1996 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2097 1996 moveto
  2186 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1933 moveto
  0648 1956 b
  0660 1980 b
  0672 2006 b
  0685 2033 b
  0699 2062 b
  0714 2092 b
  0730 2123 b
  0747 2155 b
  0764 2188 b
  0782 2221 b
  0801 2254 b
  0821 2287 b
  0841 2320 b
  0862 2352 b
  0883 2383 b
  0906 2414 b
  0928 2444 b
  0952 2472 b
  0975 2499 b
  1000 2524 b
  1025 2547 b
  1050 2568 b
  1076 2588 b
  1103 2605 b
  1129 2619 b
  1157 2631 b
  1185 2641 b
  1213 2648 b
  1243 2652 b
  1272 2654 b
  1302 2652 b
  1333 2648 b
  1365 2641 b
  1397 2631 b
  1430 2617 b
  1464 2601 b
  1499 2582 b
  1535 2559 b
  1572 2533 b
  1611 2503 b
  1652 2470 b
  1694 2434 b
  1739 2393 b
  1786 2347 b
  1838 2297 b
  1894 2240 b
  1955 2177 b
  2023 2106 b
  2099 2025 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2099 2025 moveto
  2186 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1933 moveto
  0650 1959 b
  0666 1993 b
  0685 2034 b
  0707 2079 b
  0731 2127 b
  0755 2177 b
  0781 2228 b
  0807 2279 b
  0834 2330 b
  0861 2380 b
  0889 2429 b
  0917 2477 b
  0946 2523 b
  0975 2567 b
  1004 2610 b
  1033 2649 b
  1062 2686 b
  1092 2721 b
  1121 2752 b
  1151 2781 b
  1181 2806 b
  1211 2828 b
  1242 2846 b
  1272 2861 b
  1303 2872 b
  1333 2880 b
  1364 2883 b
  1395 2884 b
  1426 2880 b
  1457 2873 b
  1488 2861 b
  1520 2847 b
  1551 2828 b
  1583 2806 b
  1615 2780 b
  1647 2751 b
  1679 2718 b
  1712 2682 b
  1744 2643 b
  1777 2601 b
  1810 2556 b
  1844 2507 b
  1878 2456 b
  1912 2402 b
  1948 2345 b
  1984 2284 b
  2022 2219 b
  2064 2147 b
  2114 2060 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2114 2060 moveto
  2186 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1933 moveto
  0668 1999 b
  0699 2064 b
  0730 2129 b
  0761 2193 b
  0792 2256 b
  0823 2318 b
  0854 2378 b
  0885 2437 b
  0916 2493 b
  0947 2547 b
  0978 2599 b
  1009 2649 b
  1040 2695 b
  1071 2738 b
  1102 2779 b
  1133 2816 b
  1164 2849 b
  1195 2879 b
  1226 2905 b
  1257 2927 b
  1288 2946 b
  1319 2960 b
  1350 2970 b
  1381 2976 b
  1412 2978 b
  1443 2976 b
  1474 2970 b
  1505 2960 b
  1536 2946 b
  1567 2927 b
  1597 2905 b
  1628 2879 b
  1659 2849 b
  1690 2816 b
  1721 2779 b
  1752 2738 b
  1783 2695 b
  1814 2649 b
  1845 2599 b
  1876 2547 b
  1907 2493 b
  1938 2437 b
  1969 2378 b
  2000 2318 b
  2031 2256 b
  2062 2193 b
  2093 2129 b
  2124 2064 b
  2155 1999 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2155 1999 moveto
  2186 1933 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1158 2443 moveto
  1161 2445 b
  1166 2449 b
  1166 2418 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1164 2448 moveto
  1164 2418 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1158 2418 moveto
  1172 2418 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1193 2449 moveto
  1188 2448 b
  1185 2443 b
  1184 2436 b
  1184 2431 b
  1185 2424 b
  1188 2419 b
  1193 2418 b
  1196 2418 b
  1200 2419 b
  1203 2424 b
  1205 2431 b
  1205 2436 b
  1203 2443 b
  1200 2448 b
  1196 2449 b
  1193 2449 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1193 2449 moveto
  1190 2448 b
  1188 2446 b
  1187 2443 b
  1185 2436 b
  1185 2431 b
  1187 2424 b
  1188 2420 b
  1190 2419 b
  1193 2418 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1196 2418 moveto
  1199 2419 b
  1200 2420 b
  1202 2424 b
  1203 2431 b
  1203 2436 b
  1202 2443 b
  1200 2446 b
  1199 2448 b
  1196 2449 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1251 2580 moveto
  1254 2581 b
  1258 2586 b
  1258 2554 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1257 2584 moveto
  1257 2554 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1251 2554 moveto
  1264 2554 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1284 2695 moveto
  1280 2694 b
  1277 2689 b
  1275 2682 b
  1275 2677 b
  1277 2670 b
  1280 2665 b
  1284 2664 b
  1287 2664 b
  1292 2665 b
  1295 2670 b
  1296 2677 b
  1296 2682 b
  1295 2689 b
  1292 2694 b
  1287 2695 b
  1284 2695 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1284 2695 moveto
  1281 2694 b
  1280 2692 b
  1278 2689 b
  1277 2682 b
  1277 2677 b
  1278 2670 b
  1280 2667 b
  1281 2665 b
  1284 2664 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1287 2664 moveto
  1290 2665 b
  1292 2667 b
  1293 2670 b
  1295 2677 b
  1295 2682 b
  1293 2689 b
  1292 2692 b
  1290 2694 b
  1287 2695 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1308 2667 moveto
  1307 2665 b
  1308 2664 b
  1310 2665 b
  1308 2667 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1323 2695 moveto
  1320 2680 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1320 2680 moveto
  1323 2683 b
  1328 2685 b
  1332 2685 b
  1337 2683 b
  1340 2680 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1340 2680 moveto
  1341 2676 b
  1341 2673 b
  1340 2668 b
  1337 2665 b
  1332 2664 b
  1328 2664 b
  1323 2665 b
  1322 2667 b
  1320 2670 b
  1320 2671 b
  1322 2673 b
  1323 2671 b
  1322 2670 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1332 2685 moveto
  1335 2683 b
  1338 2680 b
  1340 2676 b
  1340 2673 b
  1338 2668 b
  1335 2665 b
  1332 2664 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1323 2695 moveto
  1338 2695 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1323 2694 moveto
  1331 2694 b
  1338 2695 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1362 2849 moveto
  1357 2847 b
  1354 2843 b
  1353 2835 b
  1353 2831 b
  1354 2823 b
  1357 2819 b
  1362 2817 b
  1365 2817 b
  1369 2819 b
  1372 2823 b
  1374 2831 b
  1374 2835 b
  1372 2843 b
  1369 2847 b
  1365 2849 b
  1362 2849 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1362 2849 moveto
  1359 2847 b
  1357 2846 b
  1356 2843 b
  1354 2835 b
  1354 2831 b
  1356 2823 b
  1357 2820 b
  1359 2819 b
  1362 2817 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1365 2817 moveto
  1368 2819 b
  1369 2820 b
  1371 2823 b
  1372 2831 b
  1372 2835 b
  1371 2843 b
  1369 2846 b
  1368 2847 b
  1365 2849 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1386 2820 moveto
  1384 2819 b
  1386 2817 b
  1387 2819 b
  1386 2820 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1402 2843 moveto
  1405 2844 b
  1410 2849 b
  1410 2817 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1408 2847 moveto
  1408 2817 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1402 2817 moveto
  1416 2817 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1178 2936 moveto
  1173 2935 b
  1170 2930 b
  1169 2923 b
  1169 2918 b
  1170 2911 b
  1173 2906 b
  1178 2905 b
  1181 2905 b
  1185 2906 b
  1188 2911 b
  1190 2918 b
  1190 2923 b
  1188 2930 b
  1185 2935 b
  1181 2936 b
  1178 2936 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1178 2936 moveto
  1175 2935 b
  1173 2933 b
  1172 2930 b
  1170 2923 b
  1170 2918 b
  1172 2911 b
  1173 2908 b
  1175 2906 b
  1178 2905 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1181 2905 moveto
  1184 2906 b
  1185 2908 b
  1187 2911 b
  1188 2918 b
  1188 2923 b
  1187 2930 b
  1185 2933 b
  1184 2935 b
  1181 2936 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0416 0789 moveto
  0452 0789 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0416 0791 moveto
  0452 0791 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0424 0791 moveto
  0419 0796 b
  0416 0804 b
  0416 0809 b
  0419 0817 b
  0424 0819 b
  0452 0819 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0416 0809 moveto
  0419 0814 b
  0424 0817 b
  0452 0817 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0424 0819 moveto
  0419 0824 b
  0416 0832 b
  0416 0837 b
  0419 0845 b
  0424 0847 b
  0452 0847 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0416 0837 moveto
  0419 0842 b
  0424 0845 b
  0452 0845 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0416 0781 moveto
  0416 0791 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0452 0781 moveto
  0452 0799 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0452 0809 moveto
  0452 0827 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0452 0837 moveto
  0452 0855 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0388 0911 moveto
  0470 0865 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0416 0929 moveto
  0452 0929 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0416 0932 moveto
  0452 0932 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0424 0932 moveto
  0419 0937 b
  0416 0944 b
  0416 0949 b
  0419 0957 b
  0424 0960 b
  0452 0960 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0416 0949 moveto
  0419 0954 b
  0424 0957 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0424 0957 moveto
  0452 0957 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0424 0960 moveto
  0419 0965 b
  0416 0972 b
  0416 0977 b
  0419 0985 b
  0424 0988 b
  0452 0988 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0416 0977 moveto
  0419 0983 b
  0424 0985 b
  0452 0985 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0416 0921 moveto
  0416 0932 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0452 0921 moveto
  0452 0939 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0452 0949 moveto
  0452 0967 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0452 0977 moveto
  0452 0995 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0457 1008 moveto
  0457 1026 b
  0454 1026 b
  0449 1023 b
  0447 1018 b
  0447 1013 b
  0449 1008 b
  0454 1005 b
  0462 1005 b
  0467 1008 b
  0470 1013 b
  0470 1018 b
  0467 1023 b
  0464 1026 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0457 1023 moveto
  0452 1023 b
  0447 1018 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0447 1013 moveto
  0449 1011 b
  0454 1008 b
  0462 1008 b
  0467 1011 b
  0470 1013 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1398 0216 moveto
  1400 0208 b
  1403 0206 b
  1408 0203 b
  1413 0203 b
  1421 0206 b
  1426 0213 b
  1428 0221 b
  1428 0229 b
  1426 0234 b
  1423 0237 b
  1418 0239 b
  1413 0239 b
  1405 0237 b
  1400 0229 b
  1398 0221 b
  1387 0186 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1413 0203 moveto
  1418 0206 b
  1423 0213 b
  1426 0221 b
  1426 0231 b
  1423 0237 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1413 0239 moveto
  1408 0237 b
  1403 0229 b
  1400 0221 b
  1390 0186 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1296 1570 moveto
  1296 1516 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1298 1570 moveto
  1329 1521 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1298 1565 moveto
  1329 1516 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1329 1570 moveto
  1329 1516 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1288 1570 moveto
  1298 1570 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1321 1570 moveto
  1336 1570 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1288 1516 moveto
  1303 1516 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1393 1547 moveto
  1438 1547 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1393 1531 moveto
  1438 1531 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1500 1562 moveto
  1502 1559 b
  1500 1557 b
  1497 1559 b
  1497 1562 b
  1502 1567 b
  1510 1570 b
  1520 1570 b
  1528 1567 b
  1530 1562 b
  1530 1554 b
  1528 1549 b
  1520 1547 b
  1512 1547 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1520 1570 moveto
  1525 1567 b
  1528 1562 b
  1528 1554 b
  1525 1549 b
  1520 1547 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1520 1547 moveto
  1525 1544 b
  1530 1539 b
  1533 1534 b
  1533 1526 b
  1530 1521 b
  1528 1519 b
  1520 1516 b
  1510 1516 b
  1502 1519 b
  1500 1521 b
  1497 1526 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1497 1526 moveto
  1497 1529 b
  1500 1531 b
  1502 1529 b
  1500 1526 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1528 1542 moveto
  1530 1534 b
  1530 1526 b
  1528 1521 b
  1525 1519 b
  1520 1516 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 0390 moveto
  0586 0389 b
  0582 0383 b
  0581 0374 b
  0581 0369 b
  0582 0360 b
  0586 0354 b
  0592 0353 b
  0595 0353 b
  0601 0354 b
  0604 0360 b
  0606 0369 b
  0606 0374 b
  0604 0383 b
  0601 0389 b
  0595 0390 b
  0592 0390 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 0390 moveto
  0588 0389 b
  0586 0387 b
  0584 0383 b
  0582 0374 b
  0582 0369 b
  0584 0360 b
  0586 0356 b
  0588 0354 b
  0592 0353 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0595 0353 moveto
  0599 0354 b
  0601 0356 b
  0602 0360 b
  0604 0369 b
  0604 0374 b
  0602 0383 b
  0601 0387 b
  0599 0389 b
  0595 0390 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0369 moveto
  0670 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 0405 moveto
  0637 0405 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0442 moveto
  0659 0442 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 0478 moveto
  0637 0478 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0515 moveto
  0659 0515 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0670 0551 moveto
  0637 0551 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 0539 moveto
  0554 0537 b
  0556 0535 b
  0557 0537 b
  0556 0539 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0584 0573 moveto
  0581 0555 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0581 0555 moveto
  0584 0558 b
  0590 0560 b
  0595 0560 b
  0601 0558 b
  0604 0555 b
  0606 0549 b
  0606 0546 b
  0604 0540 b
  0601 0537 b
  0595 0535 b
  0590 0535 b
  0584 0537 b
  0582 0539 b
  0581 0542 b
  0581 0544 b
  0582 0546 b
  0584 0544 b
  0582 0542 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0595 0560 moveto
  0599 0558 b
  0602 0555 b
  0604 0549 b
  0604 0546 b
  0602 0540 b
  0599 0537 b
  0595 0535 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0584 0573 moveto
  0602 0573 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0584 0571 moveto
  0593 0571 b
  0602 0573 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0588 moveto
  0659 0588 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 0624 moveto
  0637 0624 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0661 moveto
  0659 0661 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 0697 moveto
  0637 0697 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0510 0748 moveto
  0514 0750 b
  0519 0755 b
  0519 0717 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0518 0754 moveto
  0518 0717 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0510 0717 moveto
  0527 0717 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 0721 moveto
  0554 0719 b
  0556 0717 b
  0557 0719 b
  0556 0721 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 0755 moveto
  0586 0754 b
  0582 0748 b
  0581 0739 b
  0581 0734 b
  0582 0725 b
  0586 0719 b
  0592 0717 b
  0595 0717 b
  0601 0719 b
  0604 0725 b
  0606 0734 b
  0606 0739 b
  0604 0748 b
  0601 0754 b
  0595 0755 b
  0592 0755 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 0755 moveto
  0588 0754 b
  0586 0752 b
  0584 0748 b
  0582 0739 b
  0582 0734 b
  0584 0725 b
  0586 0721 b
  0588 0719 b
  0592 0717 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0595 0717 moveto
  0599 0719 b
  0601 0721 b
  0602 0725 b
  0604 0734 b
  0604 0739 b
  0602 0748 b
  0601 0752 b
  0599 0754 b
  0595 0755 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0734 moveto
  0670 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 0770 moveto
  0637 0770 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0807 moveto
  0659 0807 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 0843 moveto
  0637 0843 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0880 moveto
  0659 0880 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0670 0916 moveto
  0637 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0510 0931 moveto
  0514 0932 b
  0519 0938 b
  0519 0900 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0518 0936 moveto
  0518 0900 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0510 0900 moveto
  0527 0900 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 0904 moveto
  0554 0902 b
  0556 0900 b
  0557 0902 b
  0556 0904 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0584 0938 moveto
  0581 0920 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0581 0920 moveto
  0584 0923 b
  0590 0925 b
  0595 0925 b
  0601 0923 b
  0604 0920 b
  0606 0914 b
  0606 0911 b
  0604 0905 b
  0601 0902 b
  0595 0900 b
  0590 0900 b
  0584 0902 b
  0582 0904 b
  0581 0907 b
  0581 0909 b
  0582 0911 b
  0584 0909 b
  0582 0907 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0595 0925 moveto
  0599 0923 b
  0602 0920 b
  0604 0914 b
  0604 0911 b
  0602 0905 b
  0599 0902 b
  0595 0900 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0584 0938 moveto
  0602 0938 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0584 0936 moveto
  0593 0936 b
  0602 0938 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0953 moveto
  0659 0953 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 0989 moveto
  0637 0989 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1026 moveto
  0659 1026 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 1062 moveto
  0637 1062 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0507 1113 moveto
  0509 1111 b
  0507 1110 b
  0505 1111 b
  0505 1113 b
  0507 1117 b
  0509 1118 b
  0514 1120 b
  0521 1120 b
  0527 1118 b
  0528 1117 b
  0530 1113 b
  0530 1110 b
  0528 1106 b
  0523 1102 b
  0514 1099 b
  0510 1097 b
  0507 1093 b
  0505 1088 b
  0505 1082 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0521 1120 moveto
  0525 1118 b
  0527 1117 b
  0528 1113 b
  0528 1110 b
  0527 1106 b
  0521 1102 b
  0514 1099 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0505 1086 moveto
  0507 1088 b
  0510 1088 b
  0519 1084 b
  0525 1084 b
  0528 1086 b
  0530 1088 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0510 1088 moveto
  0519 1082 b
  0527 1082 b
  0528 1084 b
  0530 1088 b
  0530 1091 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 1086 moveto
  0554 1084 b
  0556 1082 b
  0557 1084 b
  0556 1086 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 1120 moveto
  0586 1118 b
  0582 1113 b
  0581 1104 b
  0581 1099 b
  0582 1090 b
  0586 1084 b
  0592 1082 b
  0595 1082 b
  0601 1084 b
  0604 1090 b
  0606 1099 b
  0606 1104 b
  0604 1113 b
  0601 1118 b
  0595 1120 b
  0592 1120 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 1120 moveto
  0588 1118 b
  0586 1117 b
  0584 1113 b
  0582 1104 b
  0582 1099 b
  0584 1090 b
  0586 1086 b
  0588 1084 b
  0592 1082 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0595 1082 moveto
  0599 1084 b
  0601 1086 b
  0602 1090 b
  0604 1099 b
  0604 1104 b
  0602 1113 b
  0601 1117 b
  0599 1118 b
  0595 1120 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1099 moveto
  0670 1099 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 1135 moveto
  0637 1135 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1172 moveto
  0659 1172 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 1208 moveto
  0637 1208 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1245 moveto
  0659 1245 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0670 1281 moveto
  0637 1281 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0507 1296 moveto
  0509 1294 b
  0507 1292 b
  0505 1294 b
  0505 1296 b
  0507 1299 b
  0509 1301 b
  0514 1303 b
  0521 1303 b
  0527 1301 b
  0528 1299 b
  0530 1296 b
  0530 1292 b
  0528 1288 b
  0523 1285 b
  0514 1281 b
  0510 1279 b
  0507 1276 b
  0505 1270 b
  0505 1265 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0521 1303 moveto
  0525 1301 b
  0527 1299 b
  0528 1296 b
  0528 1292 b
  0527 1288 b
  0521 1285 b
  0514 1281 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0505 1269 moveto
  0507 1270 b
  0510 1270 b
  0519 1267 b
  0525 1267 b
  0528 1269 b
  0530 1270 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0510 1270 moveto
  0519 1265 b
  0527 1265 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0527 1265 moveto
  0528 1267 b
  0530 1270 b
  0530 1274 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 1269 moveto
  0554 1267 b
  0556 1265 b
  0557 1267 b
  0556 1269 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0584 1303 moveto
  0581 1285 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0581 1285 moveto
  0584 1288 b
  0590 1290 b
  0595 1290 b
  0601 1288 b
  0604 1285 b
  0606 1279 b
  0606 1276 b
  0604 1270 b
  0601 1267 b
  0595 1265 b
  0590 1265 b
  0584 1267 b
  0582 1269 b
  0581 1272 b
  0581 1274 b
  0582 1276 b
  0584 1274 b
  0582 1272 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0595 1290 moveto
  0599 1288 b
  0602 1285 b
  0604 1279 b
  0604 1276 b
  0602 1270 b
  0599 1267 b
  0595 1265 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0584 1303 moveto
  0602 1303 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0584 1301 moveto
  0593 1301 b
  0602 1303 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1318 moveto
  0659 1318 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 1354 moveto
  0637 1354 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1391 moveto
  0659 1391 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0659 1427 moveto
  0637 1427 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0507 1480 moveto
  0509 1478 b
  0507 1476 b
  0505 1478 b
  0505 1480 b
  0509 1483 b
  0514 1485 b
  0521 1485 b
  0527 1483 b
  0528 1480 b
  0528 1474 b
  0527 1471 b
  0521 1469 b
  0516 1469 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0521 1485 moveto
  0525 1483 b
  0527 1480 b
  0527 1474 b
  0525 1471 b
  0521 1469 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0521 1469 moveto
  0525 1467 b
  0528 1464 b
  0530 1460 b
  0530 1455 b
  0528 1451 b
  0527 1449 b
  0521 1447 b
  0514 1447 b
  0509 1449 b
  0507 1451 b
  0505 1455 b
  0505 1456 b
  0507 1458 b
  0509 1456 b
  0507 1455 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0527 1465 moveto
  0528 1460 b
  0528 1455 b
  0527 1451 b
  0525 1449 b
  0521 1447 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0556 1451 moveto
  0554 1449 b
  0556 1447 b
  0557 1449 b
  0556 1451 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 1485 moveto
  0586 1483 b
  0582 1478 b
  0581 1469 b
  0581 1464 b
  0582 1455 b
  0586 1449 b
  0592 1447 b
  0595 1447 b
  0601 1449 b
  0604 1455 b
  0606 1464 b
  0606 1469 b
  0604 1478 b
  0601 1483 b
  0595 1485 b
  0592 1485 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0592 1485 moveto
  0588 1483 b
  0586 1482 b
  0584 1478 b
  0582 1469 b
  0582 1464 b
  0584 1455 b
  0586 1451 b
  0588 1449 b
  0592 1447 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0595 1447 moveto
  0599 1449 b
  0601 1451 b
  0602 1455 b
  0604 1464 b
  0604 1469 b
  0602 1478 b
  0601 1482 b
  0599 1483 b
  0595 1485 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1464 moveto
  0670 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0369 moveto
  0637 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 0369 moveto
  2153 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 0405 moveto
  2186 0405 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 0442 moveto
  2164 0442 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 0478 moveto
  2186 0478 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 0515 moveto
  2164 0515 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2153 0551 moveto
  2186 0551 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 0588 moveto
  2164 0588 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 0624 moveto
  2186 0624 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 0661 moveto
  2164 0661 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 0697 moveto
  2186 0697 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 0734 moveto
  2153 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 0770 moveto
  2186 0770 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 0807 moveto
  2164 0807 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 0843 moveto
  2186 0843 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 0880 moveto
  2164 0880 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2153 0916 moveto
  2186 0916 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 0953 moveto
  2164 0953 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 0989 moveto
  2186 0989 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1026 moveto
  2164 1026 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 1062 moveto
  2186 1062 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1099 moveto
  2153 1099 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 1135 moveto
  2186 1135 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1172 moveto
  2164 1172 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 1208 moveto
  2186 1208 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1245 moveto
  2164 1245 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2153 1281 moveto
  2186 1281 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1318 moveto
  2164 1318 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 1354 moveto
  2186 1354 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1391 moveto
  2164 1391 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2164 1427 moveto
  2186 1427 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1464 moveto
  2153 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1464 moveto
  2186 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0636 0341 moveto
  0630 0340 b
  0627 0334 b
  0625 0325 b
  0625 0320 b
  0627 0311 b
  0630 0306 b
  0636 0304 b
  0639 0304 b
  0645 0306 b
  0648 0311 b
  0650 0320 b
  0650 0325 b
  0648 0334 b
  0645 0340 b
  0639 0341 b
  0636 0341 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0636 0341 moveto
  0632 0340 b
  0630 0338 b
  0628 0334 b
  0627 0325 b
  0627 0320 b
  0628 0311 b
  0630 0307 b
  0632 0306 b
  0636 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0639 0304 moveto
  0643 0306 b
  0645 0307 b
  0646 0311 b
  0648 0320 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0648 0320 moveto
  0648 0325 b
  0646 0334 b
  0645 0338 b
  0643 0340 b
  0639 0341 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0369 moveto
  0637 0402 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0689 0391 moveto
  0689 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0741 0369 moveto
  0741 0391 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0792 0391 moveto
  0792 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0844 0369 moveto
  0844 0391 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0895 0402 moveto
  0895 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0877 0307 moveto
  0875 0306 b
  0877 0304 b
  0878 0306 b
  0877 0307 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0905 0341 moveto
  0902 0324 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0902 0324 moveto
  0905 0327 b
  0911 0329 b
  0916 0329 b
  0922 0327 b
  0925 0324 b
  0927 0318 b
  0927 0314 b
  0925 0309 b
  0922 0306 b
  0916 0304 b
  0911 0304 b
  0905 0306 b
  0904 0307 b
  0902 0311 b
  0902 0313 b
  0904 0314 b
  0905 0313 b
  0904 0311 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0916 0329 moveto
  0920 0327 b
  0923 0324 b
  0925 0318 b
  0925 0314 b
  0923 0309 b
  0920 0306 b
  0916 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0905 0341 moveto
  0923 0341 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0905 0340 moveto
  0914 0340 b
  0923 0341 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0947 0369 moveto
  0947 0391 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0999 0391 moveto
  0999 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1050 0369 moveto
  1050 0391 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1102 0391 moveto
  1102 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1109 0334 moveto
  1112 0336 b
  1118 0341 b
  1118 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1116 0340 moveto
  1116 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1109 0304 moveto
  1125 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1154 0307 moveto
  1152 0306 b
  1154 0304 b
  1155 0306 b
  1154 0307 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1190 0341 moveto
  1184 0340 b
  1181 0334 b
  1179 0325 b
  1179 0320 b
  1181 0311 b
  1184 0306 b
  1190 0304 b
  1193 0304 b
  1199 0306 b
  1202 0311 b
  1204 0320 b
  1204 0325 b
  1202 0334 b
  1199 0340 b
  1193 0341 b
  1190 0341 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1190 0341 moveto
  1186 0340 b
  1184 0338 b
  1182 0334 b
  1181 0325 b
  1181 0320 b
  1182 0311 b
  1184 0307 b
  1186 0306 b
  1190 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1193 0304 moveto
  1197 0306 b
  1199 0307 b
  1200 0311 b
  1202 0320 b
  1202 0325 b
  1200 0334 b
  1199 0338 b
  1197 0340 b
  1193 0341 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1154 0369 moveto
  1154 0402 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1205 0391 moveto
  1205 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1257 0369 moveto
  1257 0391 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1308 0391 moveto
  1308 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1360 0369 moveto
  1360 0391 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1412 0402 moveto
  1412 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1367 0334 moveto
  1370 0336 b
  1376 0341 b
  1376 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1374 0340 moveto
  1374 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1367 0304 moveto
  1383 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1412 0307 moveto
  1410 0306 b
  1412 0304 b
  1413 0306 b
  1412 0307 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1440 0341 moveto
  1437 0324 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1437 0324 moveto
  1440 0327 b
  1446 0329 b
  1451 0329 b
  1457 0327 b
  1460 0324 b
  1462 0318 b
  1462 0314 b
  1460 0309 b
  1457 0306 b
  1451 0304 b
  1446 0304 b
  1440 0306 b
  1439 0307 b
  1437 0311 b
  1437 0313 b
  1439 0314 b
  1440 0313 b
  1439 0311 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1451 0329 moveto
  1455 0327 b
  1458 0324 b
  1460 0318 b
  1460 0314 b
  1458 0309 b
  1455 0306 b
  1451 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1440 0341 moveto
  1458 0341 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1440 0340 moveto
  1449 0340 b
  1458 0341 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1463 0369 moveto
  1463 0391 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1515 0391 moveto
  1515 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1567 0369 moveto
  1567 0391 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1618 0391 moveto
  1618 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1621 0334 moveto
  1623 0332 b
  1621 0331 b
  1619 0332 b
  1619 0334 b
  1621 0338 b
  1623 0340 b
  1628 0341 b
  1635 0341 b
  1641 0340 b
  1643 0338 b
  1644 0334 b
  1644 0331 b
  1643 0327 b
  1637 0324 b
  1628 0320 b
  1625 0318 b
  1621 0314 b
  1619 0309 b
  1619 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1635 0341 moveto
  1639 0340 b
  1641 0338 b
  1643 0334 b
  1643 0331 b
  1641 0327 b
  1635 0324 b
  1628 0320 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1619 0307 moveto
  1621 0309 b
  1625 0309 b
  1634 0306 b
  1639 0306 b
  1643 0307 b
  1644 0309 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1625 0309 moveto
  1634 0304 b
  1641 0304 b
  1643 0306 b
  1644 0309 b
  1644 0313 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1670 0307 moveto
  1668 0306 b
  1670 0304 b
  1672 0306 b
  1670 0307 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1706 0341 moveto
  1700 0340 b
  1697 0334 b
  1695 0325 b
  1695 0320 b
  1697 0311 b
  1700 0306 b
  1706 0304 b
  1709 0304 b
  1715 0306 b
  1718 0311 b
  1720 0320 b
  1720 0325 b
  1718 0334 b
  1715 0340 b
  1709 0341 b
  1706 0341 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1706 0341 moveto
  1702 0340 b
  1700 0338 b
  1699 0334 b
  1697 0325 b
  1697 0320 b
  1699 0311 b
  1700 0307 b
  1702 0306 b
  1706 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1709 0304 moveto
  1713 0306 b
  1715 0307 b
  1717 0311 b
  1718 0320 b
  1718 0325 b
  1717 0334 b
  1715 0338 b
  1713 0340 b
  1709 0341 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1670 0369 moveto
  1670 0402 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1721 0391 moveto
  1721 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1773 0369 moveto
  1773 0391 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1825 0391 moveto
  1825 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1876 0369 moveto
  1876 0391 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1928 0402 moveto
  1928 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1879 0334 moveto
  1881 0332 b
  1879 0331 b
  1877 0332 b
  1877 0334 b
  1879 0338 b
  1881 0340 b
  1886 0341 b
  1893 0341 b
  1899 0340 b
  1901 0338 b
  1903 0334 b
  1903 0331 b
  1901 0327 b
  1895 0324 b
  1886 0320 b
  1883 0318 b
  1879 0314 b
  1877 0309 b
  1877 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1893 0341 moveto
  1897 0340 b
  1899 0338 b
  1901 0334 b
  1901 0331 b
  1899 0327 b
  1893 0324 b
  1886 0320 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1877 0307 moveto
  1879 0309 b
  1883 0309 b
  1892 0306 b
  1897 0306 b
  1901 0307 b
  1903 0309 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1883 0309 moveto
  1892 0304 b
  1899 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1899 0304 moveto
  1901 0306 b
  1903 0309 b
  1903 0313 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1928 0307 moveto
  1926 0306 b
  1928 0304 b
  1930 0306 b
  1928 0307 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1957 0341 moveto
  1953 0324 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1953 0324 moveto
  1957 0327 b
  1962 0329 b
  1967 0329 b
  1973 0327 b
  1976 0324 b
  1978 0318 b
  1978 0314 b
  1976 0309 b
  1973 0306 b
  1967 0304 b
  1962 0304 b
  1957 0306 b
  1955 0307 b
  1953 0311 b
  1953 0313 b
  1955 0314 b
  1957 0313 b
  1955 0311 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1967 0329 moveto
  1971 0327 b
  1975 0324 b
  1976 0318 b
  1976 0314 b
  1975 0309 b
  1971 0306 b
  1967 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1957 0341 moveto
  1975 0341 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1957 0340 moveto
  1966 0340 b
  1975 0341 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1979 0369 moveto
  1979 0391 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2031 0391 moveto
  2031 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2083 0369 moveto
  2083 0391 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2134 0391 moveto
  2134 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2137 0336 moveto
  2139 0334 b
  2137 0332 b
  2135 0334 b
  2135 0336 b
  2139 0340 b
  2144 0341 b
  2152 0341 b
  2157 0340 b
  2159 0336 b
  2159 0331 b
  2157 0327 b
  2152 0325 b
  2146 0325 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2152 0341 moveto
  2155 0340 b
  2157 0336 b
  2157 0331 b
  2155 0327 b
  2152 0325 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2152 0325 moveto
  2155 0324 b
  2159 0320 b
  2161 0316 b
  2161 0311 b
  2159 0307 b
  2157 0306 b
  2152 0304 b
  2144 0304 b
  2139 0306 b
  2137 0307 b
  2135 0311 b
  2135 0313 b
  2137 0314 b
  2139 0313 b
  2137 0311 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2157 0322 moveto
  2159 0316 b
  2159 0311 b
  2157 0307 b
  2155 0306 b
  2152 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 0307 moveto
  2184 0306 b
  2186 0304 b
  2188 0306 b
  2186 0307 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2222 0341 moveto
  2217 0340 b
  2213 0334 b
  2211 0325 b
  2211 0320 b
  2213 0311 b
  2217 0306 b
  2222 0304 b
  2225 0304 b
  2231 0306 b
  2235 0311 b
  2236 0320 b
  2236 0325 b
  2235 0334 b
  2231 0340 b
  2225 0341 b
  2222 0341 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2222 0341 moveto
  2218 0340 b
  2217 0338 b
  2215 0334 b
  2213 0325 b
  2213 0320 b
  2215 0311 b
  2217 0307 b
  2218 0306 b
  2222 0304 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2225 0304 moveto
  2229 0306 b
  2231 0307 b
  2233 0311 b
  2235 0320 b
  2235 0325 b
  2233 0334 b
  2231 0338 b
  2229 0340 b
  2225 0341 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 0369 moveto
  2186 0402 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 0369 moveto
  0637 0369 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1464 moveto
  0637 1431 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0689 1442 moveto
  0689 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0741 1464 moveto
  0741 1442 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0792 1442 moveto
  0792 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0844 1464 moveto
  0844 1442 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0895 1431 moveto
  0895 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0947 1464 moveto
  0947 1442 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0999 1442 moveto
  0999 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1050 1464 moveto
  1050 1442 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1102 1442 moveto
  1102 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1154 1464 moveto
  1154 1431 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1205 1442 moveto
  1205 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1257 1464 moveto
  1257 1442 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1308 1442 moveto
  1308 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1360 1464 moveto
  1360 1442 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1412 1431 moveto
  1412 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1463 1464 moveto
  1463 1442 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1515 1442 moveto
  1515 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1567 1464 moveto
  1567 1442 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1618 1442 moveto
  1618 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1670 1464 moveto
  1670 1431 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1721 1442 moveto
  1721 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1773 1464 moveto
  1773 1442 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1825 1442 moveto
  1825 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1876 1464 moveto
  1876 1442 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1928 1431 moveto
  1928 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1979 1464 moveto
  1979 1442 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2031 1442 moveto
  2031 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2083 1464 moveto
  2083 1442 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2134 1442 moveto
  2134 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2186 1464 moveto
  2186 1431 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 1464 moveto
  2186 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0734 moveto
  0647 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0656 0734 moveto
  0666 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0675 0734 moveto
  0685 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0694 0734 moveto
  0704 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0713 0734 moveto
  0722 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0732 0734 moveto
  0741 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0751 0734 moveto
  0760 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0770 0734 moveto
  0779 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0789 0734 moveto
  0798 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0807 0734 moveto
  0817 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0826 0734 moveto
  0836 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0845 0734 moveto
  0855 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0864 0734 moveto
  0874 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0883 0734 moveto
  0893 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0902 0734 moveto
  0911 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0921 0734 moveto
  0930 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0940 0734 moveto
  0949 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0959 0734 moveto
  0968 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0978 0734 moveto
  0987 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0996 0734 moveto
  1006 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1015 0734 moveto
  1025 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1034 0734 moveto
  1044 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1053 0734 moveto
  1063 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1072 0734 moveto
  1081 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1091 0734 moveto
  1100 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1110 0734 moveto
  1119 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1129 0734 moveto
  1138 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1148 0734 moveto
  1157 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1167 0734 moveto
  1176 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1185 0734 moveto
  1195 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1204 0734 moveto
  1214 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1223 0734 moveto
  1233 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1242 0734 moveto
  1252 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1261 0734 moveto
  1270 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1280 0734 moveto
  1289 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1299 0734 moveto
  1308 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1318 0734 moveto
  1327 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1337 0734 moveto
  1346 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1356 0734 moveto
  1365 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1374 0734 moveto
  1384 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1393 0734 moveto
  1403 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1412 0734 moveto
  1422 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1431 0734 moveto
  1441 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1450 0734 moveto
  1459 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1469 0734 moveto
  1478 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1488 0734 moveto
  1497 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1507 0734 moveto
  1516 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1526 0734 moveto
  1535 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1544 0734 moveto
  1554 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1563 0734 moveto
  1573 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1582 0734 moveto
  1592 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1601 0734 moveto
  1611 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1620 0734 moveto
  1630 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1639 0734 moveto
  1648 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1658 0734 moveto
  1667 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1677 0734 moveto
  1686 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1696 0734 moveto
  1705 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1715 0734 moveto
  1724 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1733 0734 moveto
  1743 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1752 0734 moveto
  1762 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1771 0734 moveto
  1781 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1790 0734 moveto
  1800 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1809 0734 moveto
  1818 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1828 0734 moveto
  1837 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1847 0734 moveto
  1856 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1866 0734 moveto
  1875 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1885 0734 moveto
  1894 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1904 0734 moveto
  1913 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1922 0734 moveto
  1932 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1941 0734 moveto
  1951 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1960 0734 moveto
  1970 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1979 0734 moveto
  1989 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1998 0734 moveto
  2007 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2017 0734 moveto
  2026 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2036 0734 moveto
  2045 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2055 0734 moveto
  2064 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2074 0734 moveto
  2083 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2092 0734 moveto
  2102 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2111 0734 moveto
  2121 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2130 0734 moveto
  2140 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2149 0734 moveto
  2159 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2168 0734 moveto
  2178 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0734 moveto
  0648 0734 b
  0659 0735 b
  0670 0736 b
  0682 0737 b
  0695 0739 b
  0707 0741 b
  0721 0744 b
  0735 0747 b
  0749 0751 b
  0764 0755 b
  0780 0759 b
  0796 0764 b
  0812 0769 b
  0829 0774 b
  0847 0781 b
  0866 0787 b
  0885 0794 b
  0904 0802 b
  0924 0810 b
  0945 0818 b
  0967 0827 b
  0989 0836 b
  1011 0846 b
  1035 0857 b
  1059 0868 b
  1084 0880 b
  1110 0892 b
  1137 0906 b
  1164 0919 b
  1193 0934 b
  1222 0949 b
  1253 0965 b
  1284 0982 b
  1317 1000 b
  1352 1018 b
  1387 1038 b
  1425 1058 b
  1464 1079 b
  1505 1101 b
  1549 1124 b
  1595 1147 b
  1643 1171 b
  1695 1195 b
  1750 1219 b
  1809 1242 b
  1873 1265 b
  1942 1285 b
  2016 1302 b
  2097 1313 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2097 1313 moveto
  2186 1318 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0734 moveto
  0648 0734 b
  0659 0735 b
  0670 0736 b
  0681 0737 b
  0693 0739 b
  0705 0741 b
  0717 0744 b
  0730 0747 b
  0743 0751 b
  0757 0755 b
  0770 0760 b
  0785 0765 b
  0800 0770 b
  0815 0776 b
  0831 0783 b
  0847 0790 b
  0864 0798 b
  0882 0806 b
  0900 0816 b
  0919 0825 b
  0938 0836 b
  0959 0847 b
  0980 0859 b
  1002 0871 b
  1025 0885 b
  1048 0899 b
  1073 0915 b
  1099 0931 b
  1125 0948 b
  1154 0967 b
  1183 0987 b
  1214 1007 b
  1246 1029 b
  1279 1052 b
  1315 1077 b
  1352 1102 b
  1391 1129 b
  1433 1157 b
  1476 1186 b
  1522 1216 b
  1571 1247 b
  1623 1278 b
  1678 1310 b
  1736 1341 b
  1799 1371 b
  1866 1399 b
  1937 1424 b
  2014 1444 b
  2097 1458 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2097 1458 moveto
  2186 1464 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0734 moveto
  0648 0734 b
  0660 0735 b
  0672 0736 b
  0685 0737 b
  0699 0739 b
  0714 0741 b
  0730 0743 b
  0747 0746 b
  0764 0749 b
  0782 0753 b
  0801 0757 b
  0821 0761 b
  0841 0765 b
  0862 0769 b
  0883 0774 b
  0906 0779 b
  0928 0785 b
  0952 0790 b
  0975 0796 b
  1000 0802 b
  1025 0808 b
  1050 0815 b
  1076 0822 b
  1103 0829 b
  1129 0836 b
  1157 0844 b
  1185 0852 b
  1213 0860 b
  1243 0868 b
  1272 0877 b
  1302 0886 b
  1333 0896 b
  1365 0905 b
  1397 0915 b
  1430 0926 b
  1464 0937 b
  1499 0948 b
  1535 0959 b
  1572 0971 b
  1611 0984 b
  1652 0996 b
  1694 1009 b
  1739 1022 b
  1786 1036 b
  1838 1049 b
  1894 1062 b
  1955 1075 b
  2023 1086 b
  2099 1094 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2099 1094 moveto
  2186 1099 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0734 moveto
  0650 0734 b
  0666 0735 b
  0685 0735 b
  0707 0736 b
  0731 0737 b
  0755 0738 b
  0781 0740 b
  0807 0741 b
  0834 0742 b
  0861 0743 b
  0889 0745 b
  0917 0746 b
  0946 0747 b
  0975 0749 b
  1004 0750 b
  1033 0752 b
  1062 0753 b
  1092 0755 b
  1121 0756 b
  1151 0758 b
  1181 0759 b
  1211 0761 b
  1242 0762 b
  1272 0764 b
  1303 0765 b
  1333 0767 b
  1364 0768 b
  1395 0770 b
  1426 0772 b
  1457 0773 b
  1488 0775 b
  1520 0776 b
  1551 0778 b
  1583 0780 b
  1615 0781 b
  1647 0783 b
  1679 0785 b
  1712 0787 b
  1744 0788 b
  1777 0790 b
  1810 0792 b
  1844 0794 b
  1878 0796 b
  1912 0797 b
  1948 0799 b
  1984 0801 b
  2022 0803 b
  2064 0805 b
  2114 0807 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2114 0807 moveto
  2186 0814 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 0637 0734 moveto
  0668 0734 b
  0699 0734 b
  0730 0734 b
  0761 0734 b
  0792 0734 b
  0823 0734 b
  0854 0734 b
  0885 0734 b
  0916 0734 b
  0947 0734 b
  0978 0734 b
  1009 0734 b
  1040 0734 b
  1071 0734 b
  1102 0734 b
  1133 0734 b
  1164 0734 b
  1195 0734 b
  1226 0734 b
  1257 0734 b
  1288 0734 b
  1319 0734 b
  1350 0734 b
  1381 0734 b
  1412 0734 b
  1443 0734 b
  1474 0734 b
  1505 0734 b
  1536 0734 b
  1567 0734 b
  1597 0734 b
  1628 0734 b
  1659 0734 b
  1690 0734 b
  1721 0734 b
  1752 0734 b
  1783 0734 b
  1814 0734 b
  1845 0734 b
  1876 0734 b
  1907 0734 b
  1938 0734 b
  1969 0734 b
  2000 0734 b
  2031 0734 b
  2062 0734 b
  2093 0734 b
  2124 0734 b
  2155 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 2155 0734 moveto
  2186 0734 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1649 1366 moveto
  1652 1368 b
  1656 1372 b
  1656 1341 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1655 1371 moveto
  1655 1341 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1649 1341 moveto
  1662 1341 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1683 1372 moveto
  1679 1371 b
  1676 1366 b
  1674 1359 b
  1674 1354 b
  1676 1347 b
  1679 1342 b
  1683 1341 b
  1686 1341 b
  1691 1342 b
  1694 1347 b
  1695 1354 b
  1695 1359 b
  1694 1366 b
  1691 1371 b
  1686 1372 b
  1683 1372 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1683 1372 moveto
  1680 1371 b
  1679 1369 b
  1677 1366 b
  1676 1359 b
  1676 1354 b
  1677 1347 b
  1679 1344 b
  1680 1342 b
  1683 1341 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1686 1341 moveto
  1689 1342 b
  1691 1344 b
  1692 1347 b
  1694 1354 b
  1694 1359 b
  1692 1366 b
  1691 1369 b
  1689 1371 b
  1686 1372 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1664 1238 moveto
  1667 1240 b
  1671 1244 b
  1671 1213 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1670 1243 moveto
  1670 1213 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1664 1213 moveto
  1677 1213 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1646 1062 moveto
  1641 1060 b
  1638 1056 b
  1637 1048 b
  1637 1044 b
  1638 1036 b
  1641 1032 b
  1646 1030 b
  1649 1030 b
  1653 1032 b
  1656 1036 b
  1658 1044 b
  1658 1048 b
  1656 1056 b
  1653 1060 b
  1649 1062 b
  1646 1062 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1646 1062 moveto
  1643 1060 b
  1641 1059 b
  1640 1056 b
  1638 1048 b
  1638 1044 b
  1640 1036 b
  1641 1033 b
  1643 1032 b
  1646 1030 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1649 1030 moveto
  1652 1032 b
  1653 1033 b
  1655 1036 b
  1656 1044 b
  1656 1048 b
  1655 1056 b
  1653 1059 b
  1652 1060 b
  1649 1062 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1670 1033 moveto
  1668 1032 b
  1670 1030 b
  1671 1032 b
  1670 1033 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1685 1062 moveto
  1682 1047 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1682 1047 moveto
  1685 1050 b
  1689 1051 b
  1694 1051 b
  1698 1050 b
  1701 1047 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1701 1047 moveto
  1703 1042 b
  1703 1039 b
  1701 1035 b
  1698 1032 b
  1694 1030 b
  1689 1030 b
  1685 1032 b
  1683 1033 b
  1682 1036 b
  1682 1038 b
  1683 1039 b
  1685 1038 b
  1683 1036 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1694 1051 moveto
  1697 1050 b
  1700 1047 b
  1701 1042 b
  1701 1039 b
  1700 1035 b
  1697 1032 b
  1694 1030 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1685 1062 moveto
  1700 1062 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1685 1060 moveto
  1692 1060 b
  1700 1062 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1646 0843 moveto
  1641 0842 b
  1638 0837 b
  1637 0830 b
  1637 0825 b
  1638 0817 b
  1641 0813 b
  1646 0811 b
  1649 0811 b
  1653 0813 b
  1656 0817 b
  1658 0825 b
  1658 0830 b
  1656 0837 b
  1653 0842 b
  1649 0843 b
  1646 0843 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1646 0843 moveto
  1643 0842 b
  1641 0840 b
  1640 0837 b
  1638 0830 b
  1638 0825 b
  1640 0817 b
  1641 0814 b
  1643 0813 b
  1646 0811 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1649 0811 moveto
  1652 0813 b
  1653 0814 b
  1655 0817 b
  1656 0825 b
  1656 0830 b
  1655 0837 b
  1653 0840 b
  1652 0842 b
  1649 0843 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1670 0814 moveto
  1668 0813 b
  1670 0811 b
  1671 0813 b
  1670 0814 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1686 0837 moveto
  1689 0838 b
  1694 0843 b
  1694 0811 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1692 0842 moveto
  1692 0811 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1686 0811 moveto
  1700 0811 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1668 0715 moveto
  1664 0714 b
  1661 0709 b
  1659 0702 b
  1659 0697 b
  1661 0690 b
  1664 0685 b
  1668 0684 b
  1671 0684 b
  1676 0685 b
  1679 0690 b
  1680 0697 b
  1680 0702 b
  1679 0709 b
  1676 0714 b
  1671 0715 b
  1668 0715 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1668 0715 moveto
  1665 0714 b
  1664 0712 b
  1662 0709 b
  1661 0702 b
  1661 0697 b
  1662 0690 b
  1664 0687 b
  1665 0685 b
  1668 0684 b
 stroke
 0.0039 setgray
 stroke
00003 w
stroke
n
 1671 0684 moveto
  1674 0685 b
  1676 0687 b
  1677 0690 b
  1679 0697 b
  1679 0702 b
  1677 0709 b
  1676 0712 b
  1674 0714 b
  1671 0715 b
 stroke
 showpage
n
.25 .25 scale
1 setlinejoin
 restore
